Effect of cohesion on the gravity-driven evacuation of metal powder through Triply-Periodic Minimal Surface structures

Evacuating the powder trapped inside the complex cavities of Triply Periodic Minimal Surface (TPMS) structures remains a major challenge in metal-powder-based additive manufacturing. The Discrete Element Method offers valuable insights into this evacuation process, enabling the design of effective de-powdering strategies. In this study, we simulate gravity-driven evacuation of trapped powders from inside unit cells of various TPMS structures. We systematically investigate the role of cohesive energy density in shaping the discharge profile. Overall, we conclude that the Schwarz-P and Gyroid topologies enable the most efficient powder evacuation, remaining resilient to cohesion-induced flow hindrance. Furthermore, for the two unit cells, we analyse detailed kinematics and interpret the results in relation to particle overlaps and contact force distributions.

==> Figures/misc/all_TPMS.tex <==
% This file was created with tikzplotlib v0.10.1.
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}

\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
width=\textwidth,
x grid style={darkgray176},
xlabel={\(\displaystyle t~/\sqrt{2L/g}\)},
xmin=-0.412689350480479, xmax=8.66647636009007,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Particle Retention (\%)},
ymin=-4.67048780487805, ymax=104.984308943089,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=triangle, mark size=2, mark options={solid,fill opacity=0}]
table {%
0 100
0.165075740192192 96.9123757904246
0.330151480384384 90.5369467028004
0.495227220576575 82.8717253839205
0.660302960768767 74.0664859981933
0.825378700960959 64.7004516711834
0.990454441153151 55.6261969286359
1.15553018134534 47.4630532971996
1.32060592153753 40.3766937669377
1.48568166172973 34.2
1.65075740192192 28.6883468834688
1.81583314211411 23.7580849141825
1.9809088823063 19.2621499548329
2.14598462249849 15.0588979223126
2.31106036269068 11.336766034327
2.47613610288288 8.40831074977416
2.64121184307507 6.27280939476061
2.80628758326726 4.75609756097561
2.97136332345945 3.67208672086721
3.13643906365164 2.87786811201445
3.30151480384384 2.31056910569106
3.46659054403603 1.87750677506775
3.63166628422822 1.55591689250226
3.79674202442041 1.31327913279133
3.9618177646126 1.1289972899729
4.12689350480479 0.986449864498645
4.29196924499699 0.871544715447154
4.45704498518918 0.787895212285456
4.62212072538137 0.715447154471545
4.78719646557356 0.6516711833785
4.95227220576575 0.601626016260163
5.11734794595794 0.564046973803071
5.28242368615014 0.531526648599819
5.44749942634233 0.501355013550136
5.61257516653452 0.475519421860885
5.77765090672671 0.45420054200542
5.9427266469189 0.432881662149955
6.1078023871111 0.415898825654923
6.27287812730329 0.399638663053297
6.43795386749548 0.388256549232159
6.60302960768767 0.37542908762421
6.76810534787986 0.364408310749774
6.93318108807205 0.355374887082204
7.09825682826425 0.345618789521229
7.26333256845644 0.337488708220416
7.42840830864863 0.331887985546522
7.59348404884082 0.326287262872629
7.75855978903301 0.322131887985547
7.9236355292252 0.317615176151762
8.0887112694174 0.315266485998193
8.25378700960959 0.313821138211382
};
%\addlegendentry{schwarz p coh 0 (0.31\% retained)}
\addplot [semithick, darkorange25512714, mark=square, mark size=2, mark options={solid,fill opacity=0}]
table {%
0 100
0.165075740192192 93.5378388597798
0.330151480384384 78.7948822816751
0.495227220576575 62.4734738287972
0.660302960768767 47.3261619427575
0.825378700960959 37.3121947078842
0.990454441153151 29.9541241926398
1.15553018134534 23.8679594718688
1.32060592153753 18.7880529983255
1.48568166172973 14.8482895924808
1.65075740192192 12.0639097454259
1.81583314211411 9.94104437876672
1.9809088823063 8.2265855898263
2.14598462249849 6.91108041577603
2.31106036269068 5.86218737701503
2.47613610288288 5.0123853104816
2.64121184307507 4.32463403529621
2.80628758326726 3.76980299253795
2.97136332345945 3.31991912893841
3.13643906365164 2.94758814405544
3.30151480384384 2.63158910092678
3.46659054403603 2.36594155368125
3.63166628422822 2.14524380927394
3.79674202442041 1.95984998726744
3.9618177646126 1.80397255939933
4.12689350480479 1.67008773892846
4.29196924499699 1.55877427868106
4.45704498518918 1.460965051046
4.62212072538137 1.37897506732825
4.78719646557356 1.30817430491786
4.95227220576575 1.24914151664107
5.11734794595794 1.19551042140922
5.28242368615014 1.14824560726605
5.44749942634233 1.10503206290657
5.61257516653452 1.06895647007076
5.77765090672671 1.03751089984489
5.9427266469189 1.00702991766276
6.1078023871111 0.981178958090579
6.27287812730329 0.955906751344636
6.43795386749548 0.931213297424936
6.60302960768767 0.908834854810208
6.76810534787986 0.892243940457909
6.93318108807205 0.873916767626882
7.09825682826425 0.862148793493275
7.26333256845644 0.848065808054696
7.42840830864863 0.83784117479107
7.59348404884082 0.82472277739623
7.75855978903301 0.814305226523856
7.9236355292252 0.804466428477726
8.0887112694174 0.796942641736567
8.25378700960959 0.789611772604156
};
%\addlegendentry{gyroid coh 0 (0.79\% retained)}
\addplot [semithick, forestgreen4416044, mark=pentagon, mark size=2, mark options={solid,fill opacity=0}]
table {%
0 100
0.165075740192192 94.1331871982527
0.330151480384384 82.3166731484646
0.495227220576575 70.1799975644153
0.660302960768767 60.0886238553734
0.825378700960959 51.0529975369168
0.990454441153151 42.4962385930177
1.15553018134534 34.8302358195939
1.32060592153753 28.4690386118739
1.48568166172973 23.2853680286299
1.65075740192192 19.0030601942968
1.81583314211411 15.5893132829717
1.9809088823063 12.8765826389953
2.14598462249849 10.758802478011
2.31106036269068 9.08905204687322
2.47613610288288 7.74908763783641
2.64121184307507 6.67605545276341
2.80628758326726 5.79963780498823
2.97136332345945 5.09980004635468
3.13643906365164 4.51918808606256
3.30151480384384 4.03737443971731
3.46659054403603 3.63648505847367
3.63166628422822 3.28332528019045
3.79674202442041 2.99243004568685
3.9618177646126 2.72667633043813
4.12689350480479 2.49883131219089
4.29196924499699 2.30260961113141
4.45704498518918 2.14095749904737
4.62212072538137 1.98676927549213
4.78719646557356 1.85615122623832
4.95227220576575 1.73731826413523
5.11734794595794 1.63105606165958
5.28242368615014 1.54090014495657
5.44749942634233 1.46076155233168
5.61257516653452 1.38847968447393
5.77765090672671 1.3224831964299
5.9427266469189 1.26709328682152
6.1078023871111 1.21681024831179
6.27287812730329 1.16770571851712
6.43795386749548 1.12842209468139
6.60302960768767 1.09267399699087
6.76810534787986 1.05731873553872
6.93318108807205 1.02294556468245
7.09825682826425 0.989161648183722
7.26333256845644 0.961859529617888
7.42840830864863 0.935539501647948
7.59348404884082 0.912951417942402
7.75855978903301 0.892720351667
7.9236355292252 0.874257048464207
8.0887112694174 0.855793745261413
8.25378700960959 0.839883877607942
};
%\addlegendentry{diamond coh 0 (0.84\% retained)}
\addplot [semithick, crimson2143940, mark=o, mark size=2, mark options={solid,fill opacity=0}]
table {%
0 100
0.165075740192192 94.4527040240515
0.330151480384384 83.4525932854723
0.495227220576575 71.559976721337
0.660302960768767 64.6399935912992
0.825378700960959 59.1786967247298
0.990454441153151 54.2357506544179
1.15553018134534 49.6200724277431
1.32060592153753 45.427556942013
1.48568166172973 41.5938815756922
1.65075740192192 37.9557658279594
1.81583314211411 34.4568979532212
1.9809088823063 31.2049535487002
2.14598462249849 28.1900368264679
2.31106036269068 25.5318396976601
2.47613610288288 23.1679244527276
2.64121184307507 21.0813268837928
2.80628758326726 19.2508417310089
2.97136332345945 17.6470172445885
3.13643906365164 16.2566590406269
3.30151480384384 15.0199211635562
3.46659054403603 13.9676690471534
3.63166628422822 13.0207363879903
3.79674202442041 12.1916107279766
3.9618177646126 11.4718099631735
4.12689350480479 10.8224577838619
4.29196924499699 10.2591047139293
4.45704498518918 9.75677566955608
4.62212072538137 9.30086258284777
4.78719646557356 8.89372159378733
4.95227220576575 8.51956656448873
5.11734794595794 8.18876451087712
5.28242368615014 7.88623613706138
5.44749942634233 7.61645810900917
5.61257516653452 7.36270183284129
5.77765090672671 7.1334494124965
5.9427266469189 6.92799400597988
6.1078023871111 6.73431929937821
6.27287812730329 6.55595950266597
6.43795386749548 6.38867356387378
6.60302960768767 6.23693814896931
6.76810534787986 6.08873694403932
6.93318108807205 5.94901784304809
7.09825682826425 5.82979715990886
7.26333256845644 5.70609981080196
7.42840830864863 5.58876403964912
7.59348404884082 5.4890993183687
7.75855978903301 5.39108389507637
7.9236355292252 5.30155057572281
8.0887112694174 5.20989673038455
8.25378700960959 5.12578253299185
};
%\addlegendentry{f rd coh 0 (5.13\% retained)}
\addplot [semithick, mediumpurple148103189, mark=triangle, mark size=2, mark options={solid,rotate=180,fill opacity=0}]
table {%
0 100
0.165075740192192 92.4622008427353
0.330151480384384 79.7146817710294
0.495227220576575 67.4521027072183
0.660302960768767 57.1822988864511
0.825378700960959 49.7516776675143
0.990454441153151 44.0370509772241
1.15553018134534 39.3441719987882
1.32060592153753 35.314097915194
1.48568166172973 31.7317843405459
1.65075740192192 28.4576934022455
1.81583314211411 25.4709403200191
1.9809088823063 22.7910328556609
2.14598462249849 20.501280627186
2.31106036269068 18.4903746408277
2.47613610288288 16.6924475126456
2.64121184307507 15.0882209839256
2.80628758326726 13.659793814433
2.97136332345945 12.4138215934858
3.13643906365164 11.3163378652542
3.30151480384384 10.357473997301
3.46659054403603 9.50119800607724
3.63166628422822 8.73465771910659
3.79674202442041 8.07047580578531
3.9618177646126 7.47399730104378
4.12689350480479 6.95348431575952
4.29196924499699 6.48805206965877
4.45704498518918 6.07815956890141
4.62212072538137 5.72036426728847
4.78719646557356 5.39263386914652
4.95227220576575 5.11378762702995
5.11734794595794 4.85146560666844
5.28242368615014 4.61186439122013
5.44749942634233 4.39682000532447
5.61257516653452 4.20243089662263
5.77765090672671 4.02617253123537
5.9427266469189 3.86988093380213
6.1078023871111 3.72345796880594
6.27287812730329 3.58782164856652
6.43795386749548 3.46779153776244
6.60302960768767 3.36336763639368
6.76810534787986 3.26238628122389
6.93318108807205 3.17058504925136
7.09825682826425 3.08773443739615
7.26333256845644 3.01199842101881
7.42840830864863 2.94199998163975
7.59348404884082 2.87085402686104
7.75855978903301 2.80636366140034
7.9236355292252 2.74990590373723
8.0887112694174 2.69666118919316
8.25378700960959 2.64915405164737
};
%\addlegendentry{i 2y coh 0 (2.65\% retained)}
\addplot [semithick, sienna1408675, mark=diamond, mark size=2, mark options={solid,fill opacity=0}]
table {%
0 100
0.165075740192192 91.1461883408072
0.330151480384384 71.1994020926756
0.495227220576575 51.4778276033881
0.660302960768767 38.7156950672646
0.825378700960959 29.3251619332337
0.990454441153151 21.9581464872945
1.15553018134534 16.8693572496263
1.32060592153753 13.9428001993024
1.48568166172973 12.0151469855506
1.65075740192192 10.7318385650224
1.81583314211411 9.88560039860488
1.9809088823063 9.24145490782262
2.14598462249849 8.7248629795715
2.31106036269068 8.29596412556054
2.47613610288288 7.92426507224713
2.64121184307507 7.60358744394619
2.80628758326726 7.32715495764823
2.97136332345945 7.08739412057798
3.13643906365164 6.86616841056303
3.30151480384384 6.66686596910812
3.46659054403603 6.49247633283508
3.63166628422822 6.33124065769806
3.79674202442041 6.17698056801196
3.9618177646126 6.0446437468859
4.12689350480479 5.92227204783259
4.29196924499699 5.80866965620329
4.45704498518918 5.70941704035874
4.62212072538137 5.61355256601893
4.78719646557356 5.52924763328351
4.95227220576575 5.45351270553064
5.11734794595794 5.37917289486796
5.28242368615014 5.30503238664674
5.44749942634233 5.23886397608371
5.61257516653452 5.17927254608869
5.77765090672671 5.12585949177877
5.9427266469189 5.07324364723468
6.1078023871111 5.02301943198804
6.27287812730329 4.97658196312905
6.43795386749548 4.93114100647733
6.60302960768767 4.88988540109616
6.76810534787986 4.850822122571
6.93318108807205 4.8123567513702
7.09825682826425 4.78026905829596
7.26333256845644 4.74857997010463
7.42840830864863 4.71589436970603
7.59348404884082 4.68839063278525
7.75855978903301 4.65670154459392
7.9236355292252 4.63378176382661
8.0887112694174 4.61225710014948
8.25378700960959 4.5869456900847
};
%\addlegendentry{i wp coh 0 (4.59\% retained)}
\end{axis}

\end{tikzpicture}
\end{document}

==> Figures/misc/all_TPMS_coh.tex <==
% This file was created with tikzplotlib v0.10.1.
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}

\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=1,
  text opacity=1,
  at={(0.09,0.5)},
  anchor=west,
  draw=none
},
tick align=outside,
tick pos=left,
width=\textwidth,
x grid style={darkgray176},
xlabel={\(\displaystyle t~/\sqrt{2L/g}\)},
xmin=-0.412689350480479, xmax=8.66647636009007,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Particle Retention (\%)},
ymin=-0.693577235772358, ymax=104.794932249322,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=triangle, mark size=2, mark options={solid,fill opacity=0}]
table {%
0 100
0.165075740192192 98.9411020776874
0.330151480384384 97.0263775971093
0.495227220576575 94.8946702800361
0.660302960768767 92.3739837398374
0.825378700960959 89.5586269196025
0.990454441153151 86.6213188798555
1.15553018134534 83.7895212285456
1.32060592153753 80.8540198735321
1.48568166172973 77.3521228545619
1.65075740192192 73.8626919602529
1.81583314211411 70.2675700090334
1.9809088823063 65.643721770551
2.14598462249849 59.7035230352304
2.31106036269068 52.5078590785908
2.47613610288288 46.3392953929539
2.64121184307507 41.2424570912376
2.80628758326726 36.5859078590786
2.97136332345945 32.3342366757001
3.13643906365164 27.7624209575429
3.30151480384384 24.2941282746161
3.46659054403603 20.747064137308
3.63166628422822 17.263775971093
3.79674202442041 14.2861788617886
3.9618177646126 11.9176151761518
4.12689350480479 10.1447154471545
4.29196924499699 8.87082204155375
4.45704498518918 7.86558265582656
4.62212072538137 7.11111111111111
4.78719646557356 6.50352303523035
4.95227220576575 6.02294489611563
5.11734794595794 5.64950316169828
5.28242368615014 5.34850948509485
5.44749942634233 5.09828364950316
5.61257516653452 4.92719060523939
5.77765090672671 4.79060523938573
5.9427266469189 4.66684733514002
6.1078023871111 4.57669376693767
6.27287812730329 4.48690153568202
6.43795386749548 4.41445347786811
6.60302960768767 4.35916892502258
6.76810534787986 4.31291779584463
6.93318108807205 4.25943992773261
7.09825682826425 4.20957542908762
7.26333256845644 4.17091237579042
7.42840830864863 4.15013550135501
7.59348404884082 4.13423667570009
7.75855978903301 4.1226738934056
7.9236355292252 4.11797651309846
8.0887112694174 4.11255645889792
8.25378700960959 4.10135501355014
};
%\addlegendentry{schwarz p coh 35 (4.10\% retained)}
\addplot [semithick, darkorange25512714, mark=square, mark size=2, mark options={solid,fill opacity=0}]
table {%
0 100
0.165075740192192 95.7571630308128
0.330151480384384 84.9684386792089
0.495227220576575 72.9132102261766
0.660302960768767 61.8125381012277
0.825378700960959 53.1661637947665
0.990454441153151 47.9064581098704
1.15553018134534 44.0803231755782
1.32060592153753 41.2199337906767
1.48568166172973 38.947557277238
1.65075740192192 37.0029477810617
1.81583314211411 35.2958198612537
1.9809088823063 33.9465541056725
2.14598462249849 32.7809459136192
2.31106036269068 31.8260037503183
2.47613610288288 31.0016668081396
2.64121184307507 30.3291560240453
2.80628758326726 29.6668698732145
2.97136332345945 29.0119145915163
3.13643906365164 28.4817770026777
3.30151480384384 28.0253339403807
3.46659054403603 27.6379553820154
3.63166628422822 27.3142396345369
3.79674202442041 27.0034493668444
3.9618177646126 26.7298921976402
4.12689350480479 26.481607235182
4.29196924499699 26.2541573744685
4.45704498518918 26.0604680952859
4.62212072538137 25.883755565673
4.78719646557356 25.7375240182423
4.95227220576575 25.6119346549476
5.11734794595794 25.4882744677403
5.28242368615014 25.3258378411748
5.44749942634233 24.7914560649438
5.61257516653452 24.4770003626851
5.77765090672671 24.1959194067398
5.9427266469189 23.931236447538
6.1078023871111 23.7219208420468
6.27287812730329 23.5544683576538
6.43795386749548 23.3904883902183
6.60302960768767 23.2288234340878
6.76810534787986 23.0764185231771
6.93318108807205 22.9448487140112
7.09825682826425 22.8177160098465
7.26333256845644 22.7006150213367
7.42840830864863 22.5871794673931
7.59348404884082 22.5005594610654
7.75855978903301 22.4168332188689
7.9236355292252 22.347961632546
8.0887112694174 22.2779325405706
8.25378700960959 22.2354906666461
};
%\addlegendentry{gyroid coh 35 (22.24\% retained)}
\addplot [semithick, forestgreen4416044, mark=pentagon, mark size=2, mark options={solid,fill opacity=0}]
table {%
0 100
0.165075740192192 97.3408915025593
0.330151480384384 92.2919637490719
0.495227220576575 87.5329491394922
0.660302960768767 84.5371799857793
0.825378700960959 82.5333223339187
0.990454441153151 80.9242651016071
1.15553018134534 79.4028103504492
1.32060592153753 78.0098130492342
1.48568166172973 76.4730376847803
1.65075740192192 74.9452975538087
1.81583314211411 73.6076901622021
1.9809088823063 72.5918156498101
2.14598462249849 71.69025648278
2.31106036269068 71.0318629472932
2.47613610288288 70.3870222620296
2.64121184307507 69.5946715692629
2.80628758326726 68.6834879143931
2.97136332345945 67.7021829909766
3.13643906365164 66.6994684925695
3.30151480384384 65.6759336735295
3.46659054403603 64.6977714400198
3.63166628422822 63.8435490397118
3.79674202442041 63.0898927164233
3.9618177646126 62.4843356549955
4.12689350480479 61.9534174788556
4.29196924499699 61.528368668953
4.45704498518918 61.1367109393107
4.62212072538137 60.8136031332618
4.78719646557356 60.554331215946
4.95227220576575 60.335521431181
5.11734794595794 60.1176937370119
5.28242368615014 59.9420959384661
5.44749942634233 59.7755333734026
5.61257516653452 59.6140776794378
5.77765090672671 59.4769778322511
5.9427266469189 59.3569663614329
6.1078023871111 59.2668104447299
6.27287812730329 59.1913858869653
6.43795386749548 59.1312819424966
6.60302960768767 59.0894448831116
6.76810534787986 59.0588036565197
6.93318108807205 59.0307158654772
7.09825682826425 59.0136274891086
7.26333256845644 58.9924143322373
7.42840830864863 58.9723796840811
7.59348404884082 58.9625587781222
7.75855978903301 58.9507736909714
7.9236355292252 58.9431133843235
8.0887112694174 58.9338817327221
8.25378700960959 58.9289712797426
};
%\addlegendentry{diamond coh 35 (58.93\% retained)}
\addplot [semithick, crimson2143940, mark=o, mark size=2, mark options={solid,fill opacity=0}]
table {%
0 100
0.165075740192192 97.7814585920179
0.330151480384384 93.33518683012
0.495227220576575 88.8990464701489
0.660302960768767 86.1732281238293
0.825378700960959 85.1223896914163
0.990454441153151 84.7901739538149
1.15553018134534 84.6106360871112
1.32060592153753 84.5262862757202
1.48568166172973 84.4621992681829
1.65075740192192 84.4091861185657
1.81583314211411 84.3797343687783
1.9809088823063 84.3670112128702
2.14598462249849 84.3615920909093
2.31106036269068 84.3531099869705
2.47613610288288 84.3450991110284
2.64121184307507 84.3401512170641
2.80628758326726 84.3356745510964
2.97136332345945 84.3330827971151
3.13643906365164 84.3319047271237
3.30151480384384 84.331433499127
3.46659054403603 84.331433499127
3.63166628422822 84.331433499127
3.79674202442041 84.331433499127
3.9618177646126 84.331433499127
4.12689350480479 84.331433499127
4.29196924499699 84.331433499127
4.45704498518918 84.331433499127
4.62212072538137 84.331433499127
4.78719646557356 84.331433499127
4.95227220576575 84.331433499127
5.11734794595794 84.331433499127
5.28242368615014 84.331433499127
5.44749942634233 84.331433499127
5.61257516653452 84.331433499127
5.77765090672671 84.331433499127
5.9427266469189 84.331433499127
6.1078023871111 84.331433499127
6.27287812730329 84.331433499127
6.43795386749548 84.331433499127
6.60302960768767 84.331433499127
6.76810534787986 84.331433499127
6.93318108807205 84.331433499127
7.09825682826425 84.331433499127
7.26333256845644 84.331433499127
7.42840830864863 84.331433499127
7.59348404884082 84.331433499127
7.75855978903301 84.331433499127
7.9236355292252 84.331433499127
8.0887112694174 84.331433499127
8.25378700960959 84.331433499127
};
%\addlegendentry{f rd coh 35 (84.33\% retained)}
\addplot [semithick, mediumpurple148103189, mark=triangle, mark size=2, mark options={solid,rotate=180,fill opacity=0}]
table {%
0 100
0.165075740192192 97.6113319440747
0.330151480384384 93.7825320615803
0.495227220576575 90.9672177800626
0.660302960768767 88.8649695678916
0.825378700960959 87.4702793511489
0.990454441153151 86.3245999761317
1.15553018134534 85.5566826706814
1.32060592153753 84.7901423837108
1.48568166172973 83.803508643086
1.65075740192192 82.7055659086945
1.81583314211411 81.4118570471216
1.9809088823063 80.1413279966217
2.14598462249849 79.1537762436772
2.31106036269068 78.5097906013899
2.47613610288288 78.081537854238
2.64121184307507 77.6817434889976
2.80628758326726 77.1628370252729
2.97136332345945 76.8234019700544
3.13643906365164 76.5844892638459
3.30151480384384 76.3184951942055
3.46659054403603 76.1488924181363
3.63166628422822 76.03597690281
3.79674202442041 75.9714865373493
3.9618177646126 75.9106682211675
4.12689350480479 75.8682101513802
4.29196924499699 75.8365387263497
4.45704498518918 75.8083098475181
4.62212072538137 75.7970641966015
4.78719646557356 75.7839825210454
4.95227220576575 75.7667697900506
5.11734794595794 75.7630977407717
5.28242368615014 75.7559831452938
5.44749942634233 75.7424424635779
5.61257516653452 75.7334918434605
5.77765090672671 75.7130660693467
5.9427266469189 75.7027384307497
6.1078023871111 75.6903452644334
6.27287812730329 75.6889682459539
6.43795386749548 75.6866732151545
6.60302960768767 75.6855256997549
6.76810534787986 75.6855256997549
6.93318108807205 75.6855256997549
7.09825682826425 75.6855256997549
7.26333256845644 75.6855256997549
7.42840830864863 75.6855256997549
7.59348404884082 75.6855256997549
7.75855978903301 75.6855256997549
7.9236355292252 75.6855256997549
8.0887112694174 75.6855256997549
8.25378700960959 75.6855256997549
};
%\addlegendentry{i 2y coh 35 (75.69\% retained)}
\addplot [semithick, sienna1408675, mark=diamond, mark size=2, mark options={solid,fill opacity=0}]
table {%
0 100
0.165075740192192 93.8094668659691
0.330151480384384 77.7729945191829
0.495227220576575 60.6654708520179
0.660302960768767 49.633283507723
0.825378700960959 41.1312406576981
0.990454441153151 34.4035874439462
1.15553018134534 28.9249626307922
1.32060592153753 24.6082710513204
1.48568166172973 21.9453911310414
1.65075740192192 20.1311410064773
1.81583314211411 18.9496761335326
1.9809088823063 18.0145490782262
2.14598462249849 17.3704035874439
2.31106036269068 16.8601893373194
2.47613610288288 16.4914798206278
2.64121184307507 16.2036870951669
2.80628758326726 15.9350274040857
2.97136332345945 15.7076233183857
3.13643906365164 15.5724962630792
3.30151480384384 15.4670652715496
3.46659054403603 15.3763826606876
3.63166628422822 15.3048330842053
3.79674202442041 15.2404583956153
3.9618177646126 15.1828599900349
4.12689350480479 15.1577478824116
4.29196924499699 15.1236671649228
4.45704498518918 15.1023418036871
4.62212072538137 15.0842052815147
4.78719646557356 15.0778276033881
4.95227220576575 15.0770303936223
5.11734794595794 15.074240159442
5.28242368615014 15.074240159442
5.44749942634233 15.0740408570005
5.61257516653452 15.0740408570005
5.77765090672671 15.073841554559
5.9427266469189 15.073841554559
6.1078023871111 15.073841554559
6.27287812730329 15.073841554559
6.43795386749548 15.073841554559
6.60302960768767 15.073841554559
6.76810534787986 15.073841554559
6.93318108807205 15.073841554559
7.09825682826425 15.073841554559
7.26333256845644 15.073841554559
7.42840830864863 15.073841554559
7.59348404884082 15.073841554559
7.75855978903301 15.073841554559
7.9236355292252 15.073841554559
8.0887112694174 15.073841554559
8.25378700960959 15.073841554559
};
%\addlegendentry{i wp coh 35 (15.07\% retained)}
\end{axis}

\end{tikzpicture}
\end{document}

==> Figures/misc/cohesion_vs_force.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}

\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend style={fill opacity=0, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
width=\textwidth,
xlabel={cohesion energy density $(k_c)$},
ylabel={$F/F_g$},
x grid style={darkgray176},
xmin=-2.25, xmax=47.25,
xtick style={color=black},
y grid style={darkgray176},
ymin=-15.8278, ymax=332.3838,
ytick style={color=black}
]
\addplot [semithick, red, mark=*, mark size=2, mark options={solid}, forget plot]
table {%
0 0
10 3.484
20 28.056
30 94.439
40 222.908
45 316.556
};
\end{axis}

\end{tikzpicture}
\end{document}


==> Figures/misc/gyroid.tex <==
% This file was created with tikzplotlib v0.10.1.
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}

\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
%\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{coral25512780}{RGB}{255,127,80}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{goldenrod18818934}{RGB}{188,189,34}

\begin{axis}[
legend cell align={left},
legend columns=3,  
legend style={at={(1.0,1.0)}, % position relative to axis (1,1 is top right)
    anchor=north east, fill opacity=0, draw opacity=1, text opacity=1, draw=none,/tikz/every even column/.append style={column sep=0.25cm}},
tick align=outside,
tick pos=left,
width=\textwidth,
height=\textwidth,
x grid style={darkgray176},
xlabel={\(\displaystyle t~/\sqrt{2L/g}\)},
xmin=-0.412689350480479, xmax=8.66647636009007,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Particle Retention (\%)},
ymin=-4.17090763876564, ymax=104.96051941137,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=triangle, mark size=2, mark options={solid,fill opacity=0}]
table {%
0 100
0.165075740192192 93.5378388597798
0.330151480384384 78.7948822816751
0.495227220576575 62.4734738287972
0.660302960768767 47.3261619427575
0.825378700960959 37.3121947078842
0.990454441153151 29.9541241926398
1.15553018134534 23.8679594718688
1.32060592153753 18.7880529983255
1.48568166172973 14.8482895924808
1.65075740192192 12.0639097454259
1.81583314211411 9.94104437876672
1.9809088823063 8.2265855898263
2.14598462249849 6.91108041577603
2.31106036269068 5.86218737701503
2.47613610288288 5.0123853104816
2.64121184307507 4.32463403529621
2.80628758326726 3.76980299253795
2.97136332345945 3.31991912893841
3.13643906365164 2.94758814405544
3.30151480384384 2.63158910092678
3.46659054403603 2.36594155368125
3.63166628422822 2.14524380927394
3.79674202442041 1.95984998726744
3.9618177646126 1.80397255939933
4.12689350480479 1.67008773892846
4.29196924499699 1.55877427868106
4.45704498518918 1.460965051046
4.62212072538137 1.37897506732825
4.78719646557356 1.30817430491786
4.95227220576575 1.24914151664107
5.11734794595794 1.19551042140922
5.28242368615014 1.14824560726605
5.44749942634233 1.10503206290657
5.61257516653452 1.06895647007076
5.77765090672671 1.03751089984489
5.9427266469189 1.00702991766276
6.1078023871111 0.981178958090579
6.27287812730329 0.955906751344636
6.43795386749548 0.931213297424936
6.60302960768767 0.908834854810208
6.76810534787986 0.892243940457909
6.93318108807205 0.873916767626882
7.09825682826425 0.862148793493275
7.26333256845644 0.848065808054696
7.42840830864863 0.83784117479107
7.59348404884082 0.82472277739623
7.75855978903301 0.814305226523856
7.9236355292252 0.804466428477726
8.0887112694174 0.796942641736567
8.25378700960959 0.789611772604156
};
\addlegendentry{$k_c=0$}%(0.79\% retained)%}
\addplot [semithick, darkorange25512714, mark=square, mark size=2, mark options={solid,fill opacity=0}]
table {%
10 0
};
\addlegendentry{$k_c=10$}
\addplot [semithick, forestgreen4416044, mark=pentagon, mark size=2, mark options={solid,fill opacity=0}]
table {%
0 100
0.165075740192192 93.5198975221662
0.330151480384384 79.3273348818187
0.495227220576575 64.7093889141825
0.660302960768767 51.0515938852835
0.825378700960959 41.4417890407365
0.990454441153151 34.5903201660635
1.15553018134534 28.9123691054025
1.32060592153753 23.8457739468628
1.48568166172973 19.3507936630424
1.65075740192192 15.6168733457315
1.81583314211411 12.8209184421517
1.9809088823063 10.7156085778886
2.14598462249849 9.00751607003681
2.31106036269068 7.65998657293443
2.47613610288288 6.57714003503384
2.64121184307507 5.70573119632068
2.80628758326726 5.01026321678538
2.97136332345945 4.42244326293127
3.13643906365164 3.93590505366968
3.30151480384384 3.54949108334812
3.46659054403603 3.20397564608107
3.63166628422822 2.91826466752579
3.79674202442041 2.68039725593993
3.9618177646126 2.49346009306345
4.12689350480479 2.32446426780051
4.29196924499699 2.1892290240684
4.45704498518918 2.07540763490728
4.62212072538137 1.97759840727222
4.78719646557356 1.89753759964195
4.95227220576575 1.82500057875283
5.11734794595794 1.76018026221361
5.28242368615014 1.70905709589548
5.44749942634233 1.66024894088233
5.61257516653452 1.62263000717653
5.77765090672671 1.58520399107949
5.9427266469189 1.55588051454985
6.1078023871111 1.52829329649893
6.27287812730329 1.50803694758043
6.43795386749548 1.4897097747494
6.60302960768767 1.47292594278835
6.76810534787986 1.4569137812623
6.93318108807205 1.44456705430245
7.09825682826425 1.43144865690761
7.26333256845644 1.4200665179915
7.42840830864863 1.4115781432066
7.59348404884082 1.4030897684217
7.75855978903301 1.39749515776802
7.9236355292252 1.39286513515808
8.0887112694174 1.38881386537438
8.25378700960959 1.3868846892869
};
\addlegendentry{$k_c=20$}%(1.39\% retained)}
\addplot [semithick, crimson2143940, mark=o, mark size=2, mark options={solid,fill opacity=0}]
table {%
0 100
0.165075740192192 93.9173077961864
0.330151480384384 80.1518647416062
0.495227220576575 66.1086203304293
0.660302960768767 53.1229502504071
0.825378700960959 43.7932617737617
0.990454441153151 37.2161217387278
1.15553018134534 31.9270925773021
1.32060592153753 27.3574531788964
1.48568166172973 23.1140374568829
1.65075740192192 19.1034732886279
1.81583314211411 15.6735911227033
1.9809088823063 13.0639946291738
2.14598462249849 11.0590019214594
2.31106036269068 9.44543904189399
2.47613610288288 8.13128429110495
2.64121184307507 7.07274537190657
2.80628758326726 6.19921443949718
2.97136332345945 5.47828133560719
3.13643906365164 4.9010718502342
3.30151480384384 4.40778152466645
3.46659054403603 4.01230042673375
3.63166628422822 3.68935634969017
3.79674202442041 3.4117479107023
3.9618177646126 3.19780228260115
4.12689350480479 3.01086511972467
4.29196924499699 2.86328314903271
4.45704498518918 2.72650456443062
4.62212072538137 2.62502990222936
4.78719646557356 2.53802406068416
4.95227220576575 2.45892784109762
5.11734794595794 2.39584378303714
5.28242368615014 2.34337019345778
5.44749942634233 2.29726288496709
5.61257516653452 2.26388813865374
5.77765090672671 2.23803717908156
5.9427266469189 2.21218621950937
6.1078023871111 2.19019361211214
6.27287812730329 2.17321686254235
6.43795386749548 2.15778345384253
6.60302960768767 2.14292879796896
6.76810534787986 2.13000331818287
6.93318108807205 2.12093619057173
7.09825682826425 2.11032572209061
7.26333256845644 2.10183734730571
7.42840830864863 2.09662857186953
7.59348404884082 2.09315605491207
7.75855978903301 2.09006937317211
7.9236355292252 2.08756144425839
8.0887112694174 2.08505351534467
8.25378700960959 2.08428184490968
};
\addlegendentry{$k_c=25$}%(2.08\% retained)}
\addplot [semithick, coral25512780, mark=star, mark size=2, mark options={solid,fill opacity=0}]
table {%
0 100
0.165075740192192 94.6679502118235
0.330151480384384 81.732245792467
0.495227220576575 68.3910285595228
0.660302960768767 56.3043545362647
0.825378700960959 47.404486491909
0.990454441153151 41.4755496222673
1.15553018134534 36.8073293257915
1.32060592153753 32.9827377323693
1.48568166172973 29.7546473851947
1.65075740192192 26.7557431572124
1.81583314211411 23.7900207579347
1.9809088823063 20.8306646397457
2.14598462249849 17.8612768059017
2.31106036269068 15.2196559893201
2.47613610288288 13.0427736922115
2.64121184307507 11.3057435430476
2.80628758326726 9.85770397178773
2.97136332345945 8.6828357345145
3.13643906365164 7.7323306762148
3.30151480384384 6.95178603122179
3.46659054403603 6.28544861060738
3.63166628422822 5.76707899590243
3.79674202442041 5.32510475426155
3.9618177646126 4.95875421524975
4.12689350480479 4.65259397016722
4.29196924499699 4.41086820640641
4.45704498518918 4.19325714373905
4.62212072538137 4.04220265608964
4.78719646557356 3.92085748018736
4.95227220576575 3.83983208451335
5.11734794595794 3.75899960644808
5.28242368615014 3.68993510251642
5.44749942634233 3.63263857271836
5.61257516653452 3.59540547423007
5.77765090672671 3.56260948074296
5.9427266469189 3.53251433377833
6.1078023871111 3.51322257290356
6.27287812730329 3.49971834029123
6.43795386749548 3.49200163594132
6.60302960768767 3.48737161333138
6.76810534787986 3.4817770026777
6.93318108807205 3.47618239202401
7.09825682826425 3.47367446311029
7.26333256845644 3.47213112224031
7.42840830864863 3.46962319332659
7.59348404884082 3.46846568767411
7.75855978903301 3.46750109963037
7.9236355292252 3.4651860883254
8.0887112694174 3.4648002531079
8.25378700960959 3.46460733549916
};
\addlegendentry{$k_c=30$}% (3.46\% retained)}
\addplot [semithick, mediumpurple148103189, mark=triangle, mark size=2, mark options={solid,rotate=180,fill opacity=0}]
table {%
0 100
0.165075740192192 95.7571630308128
0.330151480384384 84.9684386792089
0.495227220576575 72.9132102261766
0.660302960768767 61.8125381012277
0.825378700960959 53.1661637947665
0.990454441153151 47.9064581098704
1.15553018134534 44.0803231755782
1.32060592153753 41.2199337906767
1.48568166172973 38.947557277238
1.65075740192192 37.0029477810617
1.81583314211411 35.2958198612537
1.9809088823063 33.9465541056725
2.14598462249849 32.7809459136192
2.31106036269068 31.8260037503183
2.47613610288288 31.0016668081396
2.64121184307507 30.3291560240453
2.80628758326726 29.6668698732145
2.97136332345945 29.0119145915163
3.13643906365164 28.4817770026777
3.30151480384384 28.0253339403807
3.46659054403603 27.6379553820154
3.63166628422822 27.3142396345369
3.79674202442041 27.0034493668444
3.9618177646126 26.7298921976402
4.12689350480479 26.481607235182
4.29196924499699 26.2541573744685
4.45704498518918 26.0604680952859
4.62212072538137 25.883755565673
4.78719646557356 25.7375240182423
4.95227220576575 25.6119346549476
5.11734794595794 25.4882744677403
5.28242368615014 25.3258378411748
5.44749942634233 24.7914560649438
5.61257516653452 24.4770003626851
5.77765090672671 24.1959194067398
5.9427266469189 23.931236447538
6.1078023871111 23.7219208420468
6.27287812730329 23.5544683576538
6.43795386749548 23.3904883902183
6.60302960768767 23.2288234340878
6.76810534787986 23.0764185231771
6.93318108807205 22.9448487140112
7.09825682826425 22.8177160098465
7.26333256845644 22.7006150213367
7.42840830864863 22.5871794673931
7.59348404884082 22.5005594610654
7.75855978903301 22.4168332188689
7.9236355292252 22.347961632546
8.0887112694174 22.2779325405706
8.25378700960959 22.2354906666461
};
\addlegendentry{$k_c=35$}%(22.24\% retained)}
\addplot [semithick, sienna1408675, mark=diamond, mark size=2, mark options={solid,fill opacity=0}]
table {%
0 100
0.165075740192192 96.2855643611726
0.330151480384384 87.198373318723
0.495227220576575 76.74532560634
0.660302960768767 66.9865883678399
0.825378700960959 58.5020719351179
0.990454441153151 53.2145861145622
1.15553018134534 49.2173332613108
1.32060592153753 46.1204268880846
1.48568166172973 43.8993664585729
1.65075740192192 42.1517258409279
1.81583314211411 40.6411809644337
1.9809088823063 39.4198195834523
2.14598462249849 38.4488652586253
2.31106036269068 37.6534659577588
2.47613610288288 36.9811480912732
2.64121184307507 36.4531325961308
2.80628758326726 36.00961501362
2.97136332345945 35.6291814891696
3.13643906365164 35.2832802166851
3.30151480384384 35.0010417550872
3.46659054403603 34.7662610252413
3.63166628422822 34.5363032356141
3.79674202442041 34.3115542214231
3.9618177646126 34.1614643218174
4.12689350480479 34.0491862735263
4.29196924499699 33.953884974805
4.45704498518918 33.8745958376097
4.62212072538137 33.8066888393305
4.78719646557356 33.7318368071364
4.95227220576575 33.665666067336
5.11734794595794 33.6176295827578
5.28242368615014 33.5672780868747
5.44749942634233 33.5140328268603
5.61257516653452 33.4708192825008
5.77765090672671 33.4266411500976
5.9427266469189 33.3838134409556
6.1078023871111 33.3438794959449
6.27287812730329 33.3037526333254
6.43795386749548 33.2690274637508
6.60302960768767 33.2354597998287
6.76810534787986 33.2044000648203
6.93318108807205 33.1824074574231
7.09825682826425 33.1598360971996
7.26333256845644 33.1397726658899
7.42840830864863 33.1208667402326
7.59348404884082 33.1069766724028
7.75855978903301 33.0936653573992
7.9236355292252 33.0844053121793
8.0887112694174 33.0755311021769
8.25378700960959 33.0680073154357
};
\addlegendentry{$k_c=37$}% (33.07\% retained)}
\addplot [semithick, orchid227119194, mark=asterisk, mark size=2, mark options={solid,fill opacity=0}]
table {%
0 100
0.165075740192192 96.5228530199322
0.330151480384384 88.2891294785823
0.495227220576575 78.9374483945397
0.660302960768767 70.4230297324619
0.825378700960959 62.8481198249851
0.990454441153151 58.6033536797105
1.15553018134534 55.6150599202093
1.32060592153753 53.4030666183086
1.48568166172973 51.4885522690969
1.65075740192192 49.9346009306345
1.81583314211411 48.7680281505375
1.9809088823063 47.8485828272461
2.14598462249849 47.0973616587828
2.31106036269068 46.521502596671
2.47613610288288 45.8765790306276
2.64121184307507 45.3709419781
2.80628758326726 44.9569407897275
2.97136332345945 44.5639676207086
3.13643906365164 44.2217317827902
3.30151480384384 43.9101698446627
3.46659054403603 43.7041338385202
3.63166628422822 43.5241417095587
3.79674202442041 43.3292949247235
3.9618177646126 43.0134887992036
4.12689350480479 42.6895801341163
4.29196924499699 42.4333855496994
4.45704498518918 42.1995694078973
4.62212072538137 41.9985492595822
4.78719646557356 41.7174683036369
4.95227220576575 41.4726558581361
5.11734794595794 41.238068045899
5.28242368615014 41.0360833095402
5.44749942634233 40.8913951029794
5.61257516653452 40.7860620886032
5.77765090672671 40.7131392324966
5.9427266469189 40.6477401631311
6.1078023871111 40.6022116074667
6.27287812730329 40.5740456365895
6.43795386749548 40.5503167707136
6.60302960768767 40.5341116915788
6.76810534787986 40.5200287061402
6.93318108807205 40.5011227804829
7.09825682826425 40.4907052296105
7.26333256845644 40.4835672780869
7.42840830864863 40.4702559630833
7.59348404884082 40.4525075430785
7.75855978903301 40.4324441117687
7.9236355292252 40.4179752911127
8.0887112694174 40.4025418824129
8.25378700960959 40.3892305674093
};
\addlegendentry{$k_c=38$}% (40.39\% retained)}
\addplot [semithick, gray127, mark=x, mark size=2, mark options={solid,fill opacity=0}]
table {%
0 100
0.165075740192192 96.7032309841113
0.330151480384384 89.0986117648875
0.495227220576575 80.3374514812214
0.660302960768767 72.5302687728125
0.825378700960959 65.4557871424272
0.990454441153151 61.5802653002955
1.15553018134534 59.300943752942
1.32060592153753 57.592272492264
1.48568166172973 56.2491801001628
1.65075740192192 55.2340476429327
1.81583314211411 54.509063269259
1.9809088823063 53.9357121360609
2.14598462249849 53.3835819398251
2.31106036269068 52.9578127773191
2.47613610288288 52.4431085971803
2.64121184307507 51.9810709242297
2.80628758326726 51.623787512829
2.97136332345945 51.3739592095008
3.13643906365164 51.1767974133607
3.30151480384384 51.0139749515777
3.46659054403603 50.8343686578336
3.63166628422822 50.6881371104029
3.79674202442041 50.5966941638565
3.9618177646126 50.4894319733928
4.12689350480479 50.3736814081442
4.29196924499699 50.288218907469
4.45704498518918 50.2147172985361
4.62212072538137 50.1626295441743
4.78719646557356 50.1188372469886
4.95227220576575 50.0750449498028
5.11734794595794 50.0318314054434
5.28242368615014 49.997684988695
5.44749942634233 49.9697119354266
5.61257516653452 49.9481051632469
5.77765090672671 49.9324788369383
5.9427266469189 49.915887922586
6.1078023871111 49.9008403491037
6.27287812730329 49.8852140227951
6.43795386749548 49.8699735317041
6.60302960768767 49.8549259582218
6.76810534787986 49.8412288080007
6.93318108807205 49.8246378936484
7.09825682826425 49.8080469792961
7.26333256845644 49.7960860875537
7.42840830864863 49.7885623008126
7.59348404884082 49.7862472895076
7.75855978903301 49.7856685366814
7.9236355292252 49.7856685366814
8.0887112694174 49.7856685366814
8.25378700960959 49.7856685366814
};
\addlegendentry{$k_c=39$}% (49.79\% retained)}
\addplot [semithick, goldenrod18818934, mark=Mercedes star, mark size=2, mark options={solid,fill opacity=0}]
table {%
10 0
};
\addlegendentry{$k_c=40$}
\addplot [semithick, darkturquoise23190207, mark=+, mark size=2, mark options={solid,fill opacity=0}]
table {%
0 100
0.165075740192192 97.7181705237327
0.330151480384384 92.9450030480982
0.495227220576575 87.3970784557331
0.660302960768767 83.706178765173
0.825378700960959 80.1505143183449
0.990454441153151 77.3541735795476
1.15553018134534 75.9190594880738
1.32060592153753 75.1846221515715
1.48568166172973 74.6724259003465
1.65075740192192 74.1953406539135
1.81583314211411 73.9864108836398
1.9809088823063 73.829568867728
2.14598462249849 73.6563288550726
2.31106036269068 73.5438578891727
2.47613610288288 73.454151201105
2.64121184307507 73.4012917763082
2.80628758326726 73.3690745356473
2.97136332345945 73.3534482093388
3.13643906365164 73.3486252691201
3.30151480384384 73.3476606810763
3.46659054403603 73.3476606810763
3.63166628422822 73.3447669169451
3.79674202442041 73.3434164936839
3.9618177646126 73.3434164936839
4.12689350480479 73.3434164936839
4.29196924499699 73.3434164936839
4.45704498518918 73.3434164936839
4.62212072538137 73.3434164936839
4.78719646557356 73.3434164936839
4.95227220576575 73.3434164936839
5.11734794595794 73.3434164936839
5.28242368615014 73.3434164936839
5.44749942634233 73.3434164936839
5.61257516653452 73.3434164936839
5.77765090672671 73.3434164936839
5.9427266469189 73.3434164936839
6.1078023871111 73.3434164936839
6.27287812730329 73.3434164936839
6.43795386749548 73.3434164936839
6.60302960768767 73.3434164936839
6.76810534787986 73.3434164936839
6.93318108807205 73.3434164936839
7.09825682826425 73.3434164936839
7.26333256845644 73.3434164936839
7.42840830864863 73.3434164936839
7.59348404884082 73.3434164936839
7.75855978903301 73.3434164936839
7.9236355292252 73.3434164936839
8.0887112694174 73.3434164936839
8.25378700960959 73.3434164936839
};
\addlegendentry{$k_c=45$}% (73.34\% retained)  ~kJ/m^3}
\end{axis}

\end{tikzpicture}
\end{document}

==> Figures/misc/histogram/gyroid_delta_0_1.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkkhaki204185116}{RGB}{204,185,116}
% \definecolor{indianred1967882}{RGB}{196,78,82}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{lightslategray129114178}{RGB}{129,114,178}
% \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
% \definecolor{mediumturquoise100181205}{RGB}{100,181,205}
% \definecolor{steelblue76114176}{RGB}{76,114,176}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue76114176}{RGB}{102,51,153}    % V - Violet (muted purple)
\definecolor{mediumseagreen85168104}{RGB}{0,90,160} % B - Blue (cool steel blue)
\definecolor{indianred1967882}{RGB}{30,100,30}      % G - Green (dark forest green)
\definecolor{lightslategray129114178}{RGB}{180,180,0} % Y - Yellow (muted mustard)
\definecolor{darkkhaki204185116}{RGB}{180,70,0}     % O - Orange (burnt orange)
\definecolor{mediumturquoise100181205}{RGB}{130,0,0} % R - Red (deep crimson)

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=0,
  text opacity=1,
  at={(1.2,1.05)},
  anchor=south,    % anchor the bottom of the legend to that point
  draw=lightgray204
},
legend columns=3, % place entries in a single horizontal row
/tikz/every even column/.append style={column sep=2em},
log basis y={10},
tick align=outside,
tick pos=left,
width=\textwidth,
x grid style={darkgray176},
xlabel={\(\displaystyle \delta/d\)},
xmin=-0.000518666633532964, xmax=0.0138178226059641,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Number of contacts \(\displaystyle (N_c)\)},
ymin=0.516546529952737, ymax=1058526.13132457,
ymode=log,
ytick style={color=black},
ytick={0.01,0.1,1,10,100,1000,10000,100000,1000000,10000000,100000000},
yticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{7}}\),
  \(\displaystyle {10^{8}}\)
}
]
\draw[draw=none,fill=steelblue76114176] (axis cs:0.000132991968262356,0.01) rectangle (axis cs:0.000310314036778089,546778.01);
\addlegendimage{area legend,draw=none,fill=steelblue76114176}
\addlegendentry{$t/\sqrt{2L/g}=0.165$}

\draw[draw=none,fill=steelblue76114176] (axis cs:0.00146290748213036,0.01) rectangle (axis cs:0.00164022955064609,121875.01);
\draw[draw=none,fill=steelblue76114176] (axis cs:0.00279282299599836,0.01) rectangle (axis cs:0.00297014506451409,19313.01);
\draw[draw=none,fill=steelblue76114176] (axis cs:0.00412273850986636,0.01) rectangle (axis cs:0.00430006057838209,2710.01);
\draw[draw=none,fill=steelblue76114176] (axis cs:0.00545265402373436,0.01) rectangle (axis cs:0.00562997609225009,311.01);
\draw[draw=none,fill=steelblue76114176] (axis cs:0.00678256953760236,0.01) rectangle (axis cs:0.00695989160611809,25.01);
\draw[draw=none,fill=steelblue76114176] (axis cs:0.00811248505147036,0.01) rectangle (axis cs:0.00828980711998609,2.01);
\draw[draw=none,fill=steelblue76114176] (axis cs:0.00944240056533836,0.01) rectangle (axis cs:0.00961972263385409,0.01);
\draw[draw=none,fill=steelblue76114176] (axis cs:0.0107723160792064,0.01) rectangle (axis cs:0.0109496381477221,0.01);
\draw[draw=none,fill=steelblue76114176] (axis cs:0.0121022315930744,0.01) rectangle (axis cs:0.0122795536615901,0.01);
\draw[draw=none,fill=mediumseagreen85168104] (axis cs:0.000310314036778089,0.01) rectangle (axis cs:0.000487636105293822,114741.01);
\addlegendimage{area legend,draw=none,fill=mediumseagreen85168104}
\addlegendentry{$t/\sqrt{2L/g}=0.825$}

\draw[draw=none,fill=mediumseagreen85168104] (axis cs:0.00164022955064609,0.01) rectangle (axis cs:0.00181755161916182,43391.01);
\draw[draw=none,fill=mediumseagreen85168104] (axis cs:0.00297014506451409,0.01) rectangle (axis cs:0.00314746713302982,10058.01);
\draw[draw=none,fill=mediumseagreen85168104] (axis cs:0.00430006057838209,0.01) rectangle (axis cs:0.00447738264689782,1890.01);
\draw[draw=none,fill=mediumseagreen85168104] (axis cs:0.00562997609225009,0.01) rectangle (axis cs:0.00580729816076582,383.01);
\draw[draw=none,fill=mediumseagreen85168104] (axis cs:0.00695989160611809,0.01) rectangle (axis cs:0.00713721367463382,51.01);
\draw[draw=none,fill=mediumseagreen85168104] (axis cs:0.00828980711998609,0.01) rectangle (axis cs:0.00846712918850182,30.01);
\draw[draw=none,fill=mediumseagreen85168104] (axis cs:0.00961972263385409,0.01) rectangle (axis cs:0.00979704470236982,2.01);
\draw[draw=none,fill=mediumseagreen85168104] (axis cs:0.0109496381477221,0.01) rectangle (axis cs:0.0111269602162378,1.01);
\draw[draw=none,fill=mediumseagreen85168104] (axis cs:0.0122795536615901,0.01) rectangle (axis cs:0.0124568757301058,0.01);
\draw[draw=none,fill=indianred1967882] (axis cs:0.000487636105293822,0.01) rectangle (axis cs:0.000664958173809556,34156.01);
\addlegendimage{area legend,draw=none,fill=indianred1967882}
\addlegendentry{$t/\sqrt{2L/g}=1.49$}

\draw[draw=none,fill=indianred1967882] (axis cs:0.00181755161916182,0.01) rectangle (axis cs:0.00199487368767756,8384.01);
\draw[draw=none,fill=indianred1967882] (axis cs:0.00314746713302982,0.01) rectangle (axis cs:0.00332478920154556,1514.01);
\draw[draw=none,fill=indianred1967882] (axis cs:0.00447738264689782,0.01) rectangle (axis cs:0.00465470471541356,299.01);
\draw[draw=none,fill=indianred1967882] (axis cs:0.00580729816076582,0.01) rectangle (axis cs:0.00598462022928156,87.01);
\draw[draw=none,fill=indianred1967882] (axis cs:0.00713721367463382,0.01) rectangle (axis cs:0.00731453574314956,27.01);
\draw[draw=none,fill=indianred1967882] (axis cs:0.00846712918850182,0.01) rectangle (axis cs:0.00864445125701756,9.01);
\draw[draw=none,fill=indianred1967882] (axis cs:0.00979704470236982,0.01) rectangle (axis cs:0.00997436677088556,4.01);
\draw[draw=none,fill=indianred1967882] (axis cs:0.0111269602162378,0.01) rectangle (axis cs:0.0113042822847536,1.01);
\draw[draw=none,fill=indianred1967882] (axis cs:0.0124568757301058,0.01) rectangle (axis cs:0.0126341977986216,2.01);
\draw[draw=none,fill=lightslategray129114178] (axis cs:0.000664958173809556,0.01) rectangle (axis cs:0.000842280242325289,17210.01);
\addlegendimage{area legend,draw=none,fill=lightslategray129114178}
\addlegendentry{$t/\sqrt{2L/g}=2.15$}

\draw[draw=none,fill=lightslategray129114178] (axis cs:0.00199487368767756,0.01) rectangle (axis cs:0.00217219575619329,2352.01);
\draw[draw=none,fill=lightslategray129114178] (axis cs:0.00332478920154556,0.01) rectangle (axis cs:0.00350211127006129,440.01);
\draw[draw=none,fill=lightslategray129114178] (axis cs:0.00465470471541356,0.01) rectangle (axis cs:0.00483202678392929,143.01);
\draw[draw=none,fill=lightslategray129114178] (axis cs:0.00598462022928156,0.01) rectangle (axis cs:0.00616194229779729,55.01);
\draw[draw=none,fill=lightslategray129114178] (axis cs:0.00731453574314956,0.01) rectangle (axis cs:0.00749185781166529,12.01);
\draw[draw=none,fill=lightslategray129114178] (axis cs:0.00864445125701756,0.01) rectangle (axis cs:0.00882177332553329,4.01);
\draw[draw=none,fill=lightslategray129114178] (axis cs:0.00997436677088556,0.01) rectangle (axis cs:0.0101516888394013,3.01);
\draw[draw=none,fill=lightslategray129114178] (axis cs:0.0113042822847536,0.01) rectangle (axis cs:0.0114816043532693,0.01);
\draw[draw=none,fill=lightslategray129114178] (axis cs:0.0126341977986216,0.01) rectangle (axis cs:0.0128115198671373,1.01);
\draw[draw=none,fill=darkkhaki204185116] (axis cs:0.000842280242325289,0.01) rectangle (axis cs:0.00101960231084102,12343.01);
\addlegendimage{area legend,draw=none,fill=darkkhaki204185116}
\addlegendentry{$t/\sqrt{2L/g}=2.81$}

\draw[draw=none,fill=darkkhaki204185116] (axis cs:0.00217219575619329,0.01) rectangle (axis cs:0.00234951782470902,782.01);
\draw[draw=none,fill=darkkhaki204185116] (axis cs:0.00350211127006129,0.01) rectangle (axis cs:0.00367943333857702,204.01);
\draw[draw=none,fill=darkkhaki204185116] (axis cs:0.00483202678392929,0.01) rectangle (axis cs:0.00500934885244502,71.01);
\draw[draw=none,fill=darkkhaki204185116] (axis cs:0.00616194229779729,0.01) rectangle (axis cs:0.00633926436631302,27.01);
\draw[draw=none,fill=darkkhaki204185116] (axis cs:0.00749185781166529,0.01) rectangle (axis cs:0.00766917988018102,5.01);
\draw[draw=none,fill=darkkhaki204185116] (axis cs:0.00882177332553329,0.01) rectangle (axis cs:0.00899909539404902,1.01);
\draw[draw=none,fill=darkkhaki204185116] (axis cs:0.0101516888394013,0.01) rectangle (axis cs:0.010329010907917,2.01);
\draw[draw=none,fill=darkkhaki204185116] (axis cs:0.0114816043532693,0.01) rectangle (axis cs:0.011658926421785,0.01);
\draw[draw=none,fill=darkkhaki204185116] (axis cs:0.0128115198671373,0.01) rectangle (axis cs:0.012988841935653,0.01);
\draw[draw=none,fill=mediumturquoise100181205] (axis cs:0.00101960231084102,0.01) rectangle (axis cs:0.00119692437935676,10583.01);
\addlegendimage{area legend,draw=none,fill=mediumturquoise100181205}
\addlegendentry{$t/\sqrt{2L/g}=3.47$}

\draw[draw=none,fill=mediumturquoise100181205] (axis cs:0.00234951782470902,0.01) rectangle (axis cs:0.00252683989322476,284.01);
\draw[draw=none,fill=mediumturquoise100181205] (axis cs:0.00367943333857702,0.01) rectangle (axis cs:0.00385675540709276,91.01);
\draw[draw=none,fill=mediumturquoise100181205] (axis cs:0.00500934885244502,0.01) rectangle (axis cs:0.00518667092096076,35.01);
\draw[draw=none,fill=mediumturquoise100181205] (axis cs:0.00633926436631302,0.01) rectangle (axis cs:0.00651658643482876,14.01);
\draw[draw=none,fill=mediumturquoise100181205] (axis cs:0.00766917988018102,0.01) rectangle (axis cs:0.00784650194869676,2.01);
\draw[draw=none,fill=mediumturquoise100181205] (axis cs:0.00899909539404902,0.01) rectangle (axis cs:0.00917641746256475,0.01);
\draw[draw=none,fill=mediumturquoise100181205] (axis cs:0.010329010907917,0.01) rectangle (axis cs:0.0105063329764328,1.01);
\draw[draw=none,fill=mediumturquoise100181205] (axis cs:0.011658926421785,0.01) rectangle (axis cs:0.0118362484903008,0.01);
\draw[draw=none,fill=mediumturquoise100181205] (axis cs:0.012988841935653,0.01) rectangle (axis cs:0.0131661640041688,1.01);
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
4.16875555776797e-10 0.516546529952737
4.16875555776797e-10 1058526.13132457
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
0.00132991593074356 0.516546529952737
0.00132991593074356 1058526.13132457
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
0.00265983144461156 0.516546529952737
0.00265983144461156 1058526.13132457
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
0.00398974695847956 0.516546529952737
0.00398974695847956 1058526.13132457
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
0.00531966247234756 0.516546529952737
0.00531966247234756 1058526.13132457
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
0.00664957798621555 0.516546529952737
0.00664957798621555 1058526.13132457
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
0.00797949350008356 0.516546529952737
0.00797949350008356 1058526.13132457
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
0.00930940901395156 0.516546529952737
0.00930940901395156 1058526.13132457
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
0.0106393245278196 0.516546529952737
0.0106393245278196 1058526.13132457
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
0.0119692400416876 0.516546529952737
0.0119692400416876 1058526.13132457
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
0.0132991555555556 0.516546529952737
0.0132991555555556 1058526.13132457
};
\end{axis}

\end{tikzpicture}
\end{document}

==> Figures/misc/histogram/gyroid_delta_35.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkkhaki204185116}{RGB}{204,185,116}
% \definecolor{indianred1967882}{RGB}{196,78,82}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{lightslategray129114178}{RGB}{129,114,178}
% \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
% \definecolor{mediumturquoise100181205}{RGB}{100,181,205}
% \definecolor{steelblue76114176}{RGB}{76,114,176}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue76114176}{RGB}{102,51,153}    % V - Violet (muted purple)
\definecolor{mediumseagreen85168104}{RGB}{0,90,160} % B - Blue (cool steel blue)
\definecolor{indianred1967882}{RGB}{30,100,30}      % G - Green (dark forest green)
\definecolor{lightslategray129114178}{RGB}{180,180,0} % Y - Yellow (muted mustard)
\definecolor{darkkhaki204185116}{RGB}{180,70,0}     % O - Orange (burnt orange)
\definecolor{mediumturquoise100181205}{RGB}{130,0,0} % R - Red (deep crimson)

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.91)},
  anchor=north,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
width=\textwidth,
x grid style={darkgray176},
xlabel={\(\displaystyle \delta/d\)},
xmin=-0.000916420284093809, xmax=0.0244144219355916,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Number of contacts \(\displaystyle (N_c)\)},
ymin=1.05965065474382, ymax=1242347.17744619,
ymode=log,
ytick style={color=black},
ytick={0.1,1,10,100,1000,10000,100000,1000000,10000000,100000000},
yticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{7}}\),
  \(\displaystyle {10^{8}}\)
}
]
\draw[draw=none,fill=steelblue76114176] (axis cs:0.0002349816349828,0.01) rectangle (axis cs:0.000548288279629496,28111.01);
%\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue76114176}
%\addlegendentry{t1}

\draw[draw=none,fill=steelblue76114176] (axis cs:0.00258478146983302,0.01) rectangle (axis cs:0.00289808811447972,292113.01);
\draw[draw=none,fill=steelblue76114176] (axis cs:0.00493458130468324,0.01) rectangle (axis cs:0.00524788794932994,658227.01);
\draw[draw=none,fill=steelblue76114176] (axis cs:0.00728438113953347,0.01) rectangle (axis cs:0.00759768778418016,115106.01);
\draw[draw=none,fill=steelblue76114176] (axis cs:0.00963418097438369,0.01) rectangle (axis cs:0.00994748761903038,10661.01);
\draw[draw=none,fill=steelblue76114176] (axis cs:0.0119839808092339,0.01) rectangle (axis cs:0.0122972874538806,693.01);
\draw[draw=none,fill=steelblue76114176] (axis cs:0.0143337806440841,0.01) rectangle (axis cs:0.0146470872887308,36.01);
\draw[draw=none,fill=steelblue76114176] (axis cs:0.0166835804789344,0.01) rectangle (axis cs:0.0169968871235811,3.01);
\draw[draw=none,fill=steelblue76114176] (axis cs:0.0190333803137846,0.01) rectangle (axis cs:0.0193466869584313,0.01);
\draw[draw=none,fill=steelblue76114176] (axis cs:0.0213831801486348,0.01) rectangle (axis cs:0.0216964867932815,0.01);
\draw[draw=none,fill=mediumseagreen85168104] (axis cs:0.000548288279629496,0.01) rectangle (axis cs:0.000861594924276192,14418.01);
%\addlegendimage{ybar,ybar legend,draw=none,fill=mediumseagreen85168104}
%\addlegendentry{t2}

\draw[draw=none,fill=mediumseagreen85168104] (axis cs:0.00289808811447972,0.01) rectangle (axis cs:0.00321139475912641,163718.01);
\draw[draw=none,fill=mediumseagreen85168104] (axis cs:0.00524788794932994,0.01) rectangle (axis cs:0.00556119459397664,350867.01);
\draw[draw=none,fill=mediumseagreen85168104] (axis cs:0.00759768778418016,0.01) rectangle (axis cs:0.00791099442882686,56498.01);
\draw[draw=none,fill=mediumseagreen85168104] (axis cs:0.00994748761903038,0.01) rectangle (axis cs:0.0102607942636771,4421.01);
\draw[draw=none,fill=mediumseagreen85168104] (axis cs:0.0122972874538806,0.01) rectangle (axis cs:0.0126105940985273,211.01);
\draw[draw=none,fill=mediumseagreen85168104] (axis cs:0.0146470872887308,0.01) rectangle (axis cs:0.0149603939333775,13.01);
\draw[draw=none,fill=mediumseagreen85168104] (axis cs:0.0169968871235811,0.01) rectangle (axis cs:0.0173101937682277,0.01);
\draw[draw=none,fill=mediumseagreen85168104] (axis cs:0.0193466869584313,0.01) rectangle (axis cs:0.019659993603078,2.01);
\draw[draw=none,fill=mediumseagreen85168104] (axis cs:0.0216964867932815,0.01) rectangle (axis cs:0.0220097934379282,2.01);
\draw[draw=none,fill=indianred1967882] (axis cs:0.000861594924276192,0.01) rectangle (axis cs:0.00117490156892289,10682.01);
%\addlegendimage{ybar,ybar legend,draw=none,fill=indianred1967882}
%\addlegendentry{t3}

\draw[draw=none,fill=indianred1967882] (axis cs:0.00321139475912641,0.01) rectangle (axis cs:0.00352470140377311,123834.01);
\draw[draw=none,fill=indianred1967882] (axis cs:0.00556119459397664,0.01) rectangle (axis cs:0.00587450123862333,263594.01);
\draw[draw=none,fill=indianred1967882] (axis cs:0.00791099442882686,0.01) rectangle (axis cs:0.00822430107347356,43252.01);
\draw[draw=none,fill=indianred1967882] (axis cs:0.0102607942636771,0.01) rectangle (axis cs:0.0105741009083238,3271.01);
\draw[draw=none,fill=indianred1967882] (axis cs:0.0126105940985273,0.01) rectangle (axis cs:0.012923900743174,180.01);
\draw[draw=none,fill=indianred1967882] (axis cs:0.0149603939333775,0.01) rectangle (axis cs:0.0152737005780242,7.01);
\draw[draw=none,fill=indianred1967882] (axis cs:0.0173101937682277,0.01) rectangle (axis cs:0.0176235004128744,4.01);
\draw[draw=none,fill=indianred1967882] (axis cs:0.019659993603078,0.01) rectangle (axis cs:0.0199733002477247,0.01);
\draw[draw=none,fill=indianred1967882] (axis cs:0.0220097934379282,0.01) rectangle (axis cs:0.0223231000825749,0.01);
\draw[draw=none,fill=lightslategray129114178] (axis cs:0.00117490156892289,0.01) rectangle (axis cs:0.00148820821356958,8849.01);
%\addlegendimage{ybar,ybar legend,draw=none,fill=lightslategray129114178}
%\addlegendentry{t4}

\draw[draw=none,fill=lightslategray129114178] (axis cs:0.00352470140377311,0.01) rectangle (axis cs:0.00383800804841981,107385.01);
\draw[draw=none,fill=lightslategray129114178] (axis cs:0.00587450123862333,0.01) rectangle (axis cs:0.00618780788327003,227599.01);
\draw[draw=none,fill=lightslategray129114178] (axis cs:0.00822430107347355,0.01) rectangle (axis cs:0.00853760771812025,37460.01);
\draw[draw=none,fill=lightslategray129114178] (axis cs:0.0105741009083238,0.01) rectangle (axis cs:0.0108874075529705,2751.01);
\draw[draw=none,fill=lightslategray129114178] (axis cs:0.012923900743174,0.01) rectangle (axis cs:0.0132372073878207,124.01);
\draw[draw=none,fill=lightslategray129114178] (axis cs:0.0152737005780242,0.01) rectangle (axis cs:0.0155870072226709,3.01);
\draw[draw=none,fill=lightslategray129114178] (axis cs:0.0176235004128744,0.01) rectangle (axis cs:0.0179368070575211,0.01);
\draw[draw=none,fill=lightslategray129114178] (axis cs:0.0199733002477247,0.01) rectangle (axis cs:0.0202866068923714,0.01);
\draw[draw=none,fill=lightslategray129114178] (axis cs:0.0223231000825749,0.01) rectangle (axis cs:0.0226364067272216,0.01);
\draw[draw=none,fill=darkkhaki204185116] (axis cs:0.00148820821356958,0.01) rectangle (axis cs:0.00180151485821628,7792.01);
%\addlegendimage{ybar,ybar legend,draw=none,fill=darkkhaki204185116}
%\addlegendentry{t5}

\draw[draw=none,fill=darkkhaki204185116] (axis cs:0.00383800804841981,0.01) rectangle (axis cs:0.0041513146930665,98549.01);
\draw[draw=none,fill=darkkhaki204185116] (axis cs:0.00618780788327003,0.01) rectangle (axis cs:0.00650111452791673,209970.01);
\draw[draw=none,fill=darkkhaki204185116] (axis cs:0.00853760771812025,0.01) rectangle (axis cs:0.00885091436276695,33871.01);
\draw[draw=none,fill=darkkhaki204185116] (axis cs:0.0108874075529705,0.01) rectangle (axis cs:0.0112007141976172,2483.01);
\draw[draw=none,fill=darkkhaki204185116] (axis cs:0.0132372073878207,0.01) rectangle (axis cs:0.0135505140324674,102.01);
\draw[draw=none,fill=darkkhaki204185116] (axis cs:0.0155870072226709,0.01) rectangle (axis cs:0.0159003138673176,6.01);
\draw[draw=none,fill=darkkhaki204185116] (axis cs:0.0179368070575211,0.01) rectangle (axis cs:0.0182501137021678,3.01);
\draw[draw=none,fill=darkkhaki204185116] (axis cs:0.0202866068923714,0.01) rectangle (axis cs:0.0205999135370181,0.01);
\draw[draw=none,fill=darkkhaki204185116] (axis cs:0.0226364067272216,0.01) rectangle (axis cs:0.0229497133718683,0.01);
\draw[draw=none,fill=mediumturquoise100181205] (axis cs:0.00180151485821628,0.01) rectangle (axis cs:0.00211482150286298,7061.01);
%\addlegendimage{ybar,ybar legend,draw=none,fill=mediumturquoise100181205}
%\addlegendentry{t6}

\draw[draw=none,fill=mediumturquoise100181205] (axis cs:0.0041513146930665,0.01) rectangle (axis cs:0.0044646213377132,93632.01);
\draw[draw=none,fill=mediumturquoise100181205] (axis cs:0.00650111452791673,0.01) rectangle (axis cs:0.00681442117256342,199540.01);
\draw[draw=none,fill=mediumturquoise100181205] (axis cs:0.00885091436276695,0.01) rectangle (axis cs:0.00916422100741364,31409.01);
\draw[draw=none,fill=mediumturquoise100181205] (axis cs:0.0112007141976172,0.01) rectangle (axis cs:0.0115140208422639,2308.01);
\draw[draw=none,fill=mediumturquoise100181205] (axis cs:0.0135505140324674,0.01) rectangle (axis cs:0.0138638206771141,94.01);
\draw[draw=none,fill=mediumturquoise100181205] (axis cs:0.0159003138673176,0.01) rectangle (axis cs:0.0162136205119643,0.01);
\draw[draw=none,fill=mediumturquoise100181205] (axis cs:0.0182501137021678,0.01) rectangle (axis cs:0.0185634203468145,0.01);
\draw[draw=none,fill=mediumturquoise100181205] (axis cs:0.0205999135370181,0.01) rectangle (axis cs:0.0209132201816648,0.01);
\draw[draw=none,fill=mediumturquoise100181205] (axis cs:0.0229497133718683,0.01) rectangle (axis cs:0.023263020016515,0.01);
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
1.65149777707485e-09 1.05965065474382
1.65149777707485e-09 1242347.17744619
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
0.002349801486348 1.05965065474382
0.002349801486348 1242347.17744619
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
0.00469960132119822 1.05965065474382
0.00469960132119822 1242347.17744619
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
0.00704940115604844 1.05965065474382
0.00704940115604844 1242347.17744619
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
0.00939920099089866 1.05965065474382
0.00939920099089866 1242347.17744619
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
0.0117490008257489 1.05965065474382
0.0117490008257489 1242347.17744619
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
0.0140988006605991 1.05965065474382
0.0140988006605991 1242347.17744619
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
0.0164486004954493 1.05965065474382
0.0164486004954493 1242347.17744619
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
0.0187984003302996 1.05965065474382
0.0187984003302996 1242347.17744619
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
0.0211482001651498 1.05965065474382
0.0211482001651498 1242347.17744619
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
0.023498 1.05965065474382
0.023498 1242347.17744619
};
\end{axis}

\end{tikzpicture}
\end{document}

==> Figures/misc/histogram/gyroid_force_0.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkkhaki204185116}{RGB}{204,185,116}
% \definecolor{indianred1967882}{RGB}{196,78,82}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{lightslategray129114178}{RGB}{129,114,178}
% \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
% \definecolor{mediumturquoise100181205}{RGB}{100,181,205}
% \definecolor{steelblue76114176}{RGB}{76,114,176}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue76114176}{RGB}{102,51,153}    % V - Violet (muted purple)
\definecolor{mediumseagreen85168104}{RGB}{0,90,160} % B - Blue (cool steel blue)
\definecolor{indianred1967882}{RGB}{30,100,30}      % G - Green (dark forest green)
\definecolor{lightslategray129114178}{RGB}{180,180,0} % Y - Yellow (muted mustard)
\definecolor{darkkhaki204185116}{RGB}{180,70,0}     % O - Orange (burnt orange)
\definecolor{mediumturquoise100181205}{RGB}{130,0,0} % R - Red (deep crimson)

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.91)},
  anchor=north,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
width=\textwidth,
x grid style={darkgray176},
xlabel={\(\displaystyle F_c ~/ F_g\)},
xmin=-26.2396969095911, xmax=699.052438355442,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Number of contacts \(\displaystyle (N_c)\)},
ymin=0.511118529532777, ymax=1321435.16811532,
ymode=log,
ytick style={color=black},
ytick={0.01,0.1,1,10,100,1000,10000,100000,1000000,10000000,100000000},
yticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{7}}\),
  \(\displaystyle {10^{8}}\)
}
]
\draw[draw=none,fill=steelblue76114176] (axis cs:6.7281274206377,0.01) rectangle (axis cs:15.6989639730809,675410.01);
%\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue76114176}
%\addlegendentry{t1}

\draw[draw=none,fill=steelblue76114176] (axis cs:74.0094015639618,0.01) rectangle (axis cs:82.980238116405,14530.01);
\draw[draw=none,fill=steelblue76114176] (axis cs:141.290675707286,0.01) rectangle (axis cs:150.261512259729,991.01);
\draw[draw=none,fill=steelblue76114176] (axis cs:208.57194985061,0.01) rectangle (axis cs:217.542786403053,77.01);
\draw[draw=none,fill=steelblue76114176] (axis cs:275.853223993934,0.01) rectangle (axis cs:284.824060546377,5.01);
\draw[draw=none,fill=steelblue76114176] (axis cs:343.134498137258,0.01) rectangle (axis cs:352.105334689701,1.01);
\draw[draw=none,fill=steelblue76114176] (axis cs:410.415772280582,0.01) rectangle (axis cs:419.386608833025,0.01);
\draw[draw=none,fill=steelblue76114176] (axis cs:477.697046423906,0.01) rectangle (axis cs:486.667882976349,0.01);
\draw[draw=none,fill=steelblue76114176] (axis cs:544.97832056723,0.01) rectangle (axis cs:553.949157119673,0.01);
\draw[draw=none,fill=steelblue76114176] (axis cs:612.259594710554,0.01) rectangle (axis cs:621.230431262997,0.01);
\draw[draw=none,fill=mediumseagreen85168104] (axis cs:15.6989639730809,0.01) rectangle (axis cs:24.6698005255241,160811.01);
%\addlegendimage{ybar,ybar legend,draw=none,fill=mediumseagreen85168104}
%\addlegendentry{t2}

\draw[draw=none,fill=mediumseagreen85168104] (axis cs:82.980238116405,0.01) rectangle (axis cs:91.9510746688482,8575.01);
\draw[draw=none,fill=mediumseagreen85168104] (axis cs:150.261512259729,0.01) rectangle (axis cs:159.232348812172,961.01);
\draw[draw=none,fill=mediumseagreen85168104] (axis cs:217.542786403053,0.01) rectangle (axis cs:226.513622955496,152.01);
\draw[draw=none,fill=mediumseagreen85168104] (axis cs:284.824060546377,0.01) rectangle (axis cs:293.79489709882,30.01);
\draw[draw=none,fill=mediumseagreen85168104] (axis cs:352.105334689701,0.01) rectangle (axis cs:361.076171242144,15.01);
\draw[draw=none,fill=mediumseagreen85168104] (axis cs:419.386608833025,0.01) rectangle (axis cs:428.357445385468,2.01);
\draw[draw=none,fill=mediumseagreen85168104] (axis cs:486.667882976349,0.01) rectangle (axis cs:495.638719528793,1.01);
\draw[draw=none,fill=mediumseagreen85168104] (axis cs:553.949157119673,0.01) rectangle (axis cs:562.919993672117,0.01);
\draw[draw=none,fill=mediumseagreen85168104] (axis cs:621.230431262997,0.01) rectangle (axis cs:630.201267815441,0.01);
\draw[draw=none,fill=indianred1967882] (axis cs:24.6698005255241,0.01) rectangle (axis cs:33.6406370779673,42938.01);
%\addlegendimage{ybar,ybar legend,draw=none,fill=indianred1967882}
%\addlegendentry{t3}

\draw[draw=none,fill=indianred1967882] (axis cs:91.9510746688482,0.01) rectangle (axis cs:100.921911221291,1277.01);
\draw[draw=none,fill=indianred1967882] (axis cs:159.232348812172,0.01) rectangle (axis cs:168.203185364615,181.01);
\draw[draw=none,fill=indianred1967882] (axis cs:226.513622955496,0.01) rectangle (axis cs:235.48445950794,53.01);
\draw[draw=none,fill=indianred1967882] (axis cs:293.79489709882,0.01) rectangle (axis cs:302.765733651264,19.01);
\draw[draw=none,fill=indianred1967882] (axis cs:361.076171242144,0.01) rectangle (axis cs:370.047007794588,10.01);
\draw[draw=none,fill=indianred1967882] (axis cs:428.357445385468,0.01) rectangle (axis cs:437.328281937912,2.01);
\draw[draw=none,fill=indianred1967882] (axis cs:495.638719528793,0.01) rectangle (axis cs:504.609556081236,2.01);
\draw[draw=none,fill=indianred1967882] (axis cs:562.919993672117,0.01) rectangle (axis cs:571.89083022456,0.01);
\draw[draw=none,fill=indianred1967882] (axis cs:630.201267815441,0.01) rectangle (axis cs:639.172104367884,1.01);
\draw[draw=none,fill=lightslategray129114178] (axis cs:33.6406370779673,0.01) rectangle (axis cs:42.6114736304105,19640.01);
%\addlegendimage{ybar,ybar legend,draw=none,fill=lightslategray129114178}
%\addlegendentry{t4}

\draw[draw=none,fill=lightslategray129114178] (axis cs:100.921911221291,0.01) rectangle (axis cs:109.892747773735,447.01);
\draw[draw=none,fill=lightslategray129114178] (axis cs:168.203185364615,0.01) rectangle (axis cs:177.174021917059,96.01);
\draw[draw=none,fill=lightslategray129114178] (axis cs:235.48445950794,0.01) rectangle (axis cs:244.455296060383,21.01);
\draw[draw=none,fill=lightslategray129114178] (axis cs:302.765733651264,0.01) rectangle (axis cs:311.736570203707,10.01);
\draw[draw=none,fill=lightslategray129114178] (axis cs:370.047007794588,0.01) rectangle (axis cs:379.017844347031,4.01);
\draw[draw=none,fill=lightslategray129114178] (axis cs:437.328281937912,0.01) rectangle (axis cs:446.299118490355,1.01);
\draw[draw=none,fill=lightslategray129114178] (axis cs:504.609556081236,0.01) rectangle (axis cs:513.580392633679,1.01);
\draw[draw=none,fill=lightslategray129114178] (axis cs:571.89083022456,0.01) rectangle (axis cs:580.861666777003,0.01);
\draw[draw=none,fill=lightslategray129114178] (axis cs:639.172104367884,0.01) rectangle (axis cs:648.142940920327,0.01);
\draw[draw=none,fill=darkkhaki204185116] (axis cs:42.6114736304105,0.01) rectangle (axis cs:51.5823101828538,13150.01);
%\addlegendimage{ybar,ybar legend,draw=none,fill=darkkhaki204185116}
%\addlegendentry{t5}

\draw[draw=none,fill=darkkhaki204185116] (axis cs:109.892747773735,0.01) rectangle (axis cs:118.863584326178,213.01);
\draw[draw=none,fill=darkkhaki204185116] (axis cs:177.174021917059,0.01) rectangle (axis cs:186.144858469502,51.01);
\draw[draw=none,fill=darkkhaki204185116] (axis cs:244.455296060383,0.01) rectangle (axis cs:253.426132612826,11.01);
\draw[draw=none,fill=darkkhaki204185116] (axis cs:311.736570203707,0.01) rectangle (axis cs:320.70740675615,8.01);
\draw[draw=none,fill=darkkhaki204185116] (axis cs:379.017844347031,0.01) rectangle (axis cs:387.988680899474,1.01);
\draw[draw=none,fill=darkkhaki204185116] (axis cs:446.299118490355,0.01) rectangle (axis cs:455.269955042798,0.01);
\draw[draw=none,fill=darkkhaki204185116] (axis cs:513.580392633679,0.01) rectangle (axis cs:522.551229186122,1.01);
\draw[draw=none,fill=darkkhaki204185116] (axis cs:580.861666777003,0.01) rectangle (axis cs:589.832503329446,0.01);
\draw[draw=none,fill=darkkhaki204185116] (axis cs:648.142940920327,0.01) rectangle (axis cs:657.11377747277,0.01);
\draw[draw=none,fill=mediumturquoise100181205] (axis cs:51.5823101828538,0.01) rectangle (axis cs:60.553146735297,10881.01);
%\addlegendimage{ybar,ybar legend,draw=none,fill=mediumturquoise100181205}
%\addlegendentry{t6}

\draw[draw=none,fill=mediumturquoise100181205] (axis cs:118.863584326178,0.01) rectangle (axis cs:127.834420878621,97.01);
\draw[draw=none,fill=mediumturquoise100181205] (axis cs:186.144858469502,0.01) rectangle (axis cs:195.115695021945,25.01);
\draw[draw=none,fill=mediumturquoise100181205] (axis cs:253.426132612826,0.01) rectangle (axis cs:262.396969165269,5.01);
\draw[draw=none,fill=mediumturquoise100181205] (axis cs:320.70740675615,0.01) rectangle (axis cs:329.678243308593,1.01);
\draw[draw=none,fill=mediumturquoise100181205] (axis cs:387.988680899474,0.01) rectangle (axis cs:396.959517451917,1.01);
\draw[draw=none,fill=mediumturquoise100181205] (axis cs:455.269955042798,0.01) rectangle (axis cs:464.240791595241,0.01);
\draw[draw=none,fill=mediumturquoise100181205] (axis cs:522.551229186122,0.01) rectangle (axis cs:531.522065738565,0.01);
\draw[draw=none,fill=mediumturquoise100181205] (axis cs:589.832503329446,0.01) rectangle (axis cs:598.803339881889,1.01);
\draw[draw=none,fill=mediumturquoise100181205] (axis cs:657.11377747277,0.01) rectangle (axis cs:666.084614025213,0.01);
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
6.3053278154257e-09 0.511118529532776
6.3053278154257e-09 1321435.16811532
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
67.2812741496294 0.511118529532776
67.2812741496294 1321435.16811532
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
134.562548292953 0.511118529532776
134.562548292953 1321435.16811532
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
201.843822436277 0.511118529532776
201.843822436277 1321435.16811532
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
269.125096579602 0.511118529532776
269.125096579602 1321435.16811532
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
336.406370722926 0.511118529532776
336.406370722926 1321435.16811532
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
403.68764486625 0.511118529532776
403.68764486625 1321435.16811532
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
470.968919009574 0.511118529532776
470.968919009574 1321435.16811532
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
538.250193152898 0.511118529532776
538.250193152898 1321435.16811532
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
605.531467296222 0.511118529532776
605.531467296222 1321435.16811532
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
672.812741439546 0.511118529532776
672.812741439546 1321435.16811532
};
\end{axis}

\end{tikzpicture}
\end{document}

==> Figures/misc/histogram/gyroid_force_35.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkkhaki204185116}{RGB}{204,185,116}
% \definecolor{indianred1967882}{RGB}{196,78,82}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{lightslategray129114178}{RGB}{129,114,178}
% \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
% \definecolor{mediumturquoise100181205}{RGB}{100,181,205}
% \definecolor{steelblue76114176}{RGB}{76,114,176}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue76114176}{RGB}{102,51,153}    % V - Violet (muted purple)
\definecolor{mediumseagreen85168104}{RGB}{0,90,160} % B - Blue (cool steel blue)
\definecolor{indianred1967882}{RGB}{30,100,30}      % G - Green (dark forest green)
\definecolor{lightslategray129114178}{RGB}{180,180,0} % Y - Yellow (muted mustard)
\definecolor{darkkhaki204185116}{RGB}{180,70,0}     % O - Orange (burnt orange)
\definecolor{mediumturquoise100181205}{RGB}{130,0,0} % R - Red (deep crimson)

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.91)},
  anchor=north,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
width=\textwidth,
x grid style={darkgray176},
xlabel={\(\displaystyle F_c ~/ F_g\)},
xmin=-29.6445874224639, xmax=789.762213639487,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Number of contacts \(\displaystyle (N_c)\)},
ymin=0.499668226877631, ymax=2126589.09020491,
ymode=log,
ytick style={color=black},
ytick={0.01,0.1,1,10,100,1000,10000,100000,1000000,10000000,100000000},
yticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{7}}\),
  \(\displaystyle {10^{8}}\)
}
]
\draw[draw=none,fill=steelblue76114176] (axis cs:7.60117626217022,0.01) rectangle (axis cs:17.7360779450639,1062589.01);
%\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue76114176}
%\addlegendentry{t1}

\draw[draw=none,fill=steelblue76114176] (axis cs:83.6129388838725,0.01) rectangle (axis cs:93.7478405667661,39440.01);
\draw[draw=none,fill=steelblue76114176] (axis cs:159.624701505575,0.01) rectangle (axis cs:169.759603188468,2666.01);
\draw[draw=none,fill=steelblue76114176] (axis cs:235.636464127277,0.01) rectangle (axis cs:245.771365810171,226.01);
\draw[draw=none,fill=steelblue76114176] (axis cs:311.648226748979,0.01) rectangle (axis cs:321.783128431873,24.01);
\draw[draw=none,fill=steelblue76114176] (axis cs:387.659989370682,0.01) rectangle (axis cs:397.794891053575,3.01);
\draw[draw=none,fill=steelblue76114176] (axis cs:463.671751992384,0.01) rectangle (axis cs:473.806653675277,2.01);
\draw[draw=none,fill=steelblue76114176] (axis cs:539.683514614086,0.01) rectangle (axis cs:549.81841629698,0.01);
\draw[draw=none,fill=steelblue76114176] (axis cs:615.695277235788,0.01) rectangle (axis cs:625.830178918682,0.01);
\draw[draw=none,fill=steelblue76114176] (axis cs:691.707039857491,0.01) rectangle (axis cs:701.841941540384,0.01);
\draw[draw=none,fill=mediumseagreen85168104] (axis cs:17.7360779450639,0.01) rectangle (axis cs:27.8709796279575,571116.01);
%\addlegendimage{ybar,ybar legend,draw=none,fill=mediumseagreen85168104}
%\addlegendentry{t2}

\draw[draw=none,fill=mediumseagreen85168104] (axis cs:93.7478405667661,0.01) rectangle (axis cs:103.88274224966,17971.01);
\draw[draw=none,fill=mediumseagreen85168104] (axis cs:169.759603188468,0.01) rectangle (axis cs:179.894504871362,964.01);
\draw[draw=none,fill=mediumseagreen85168104] (axis cs:245.771365810171,0.01) rectangle (axis cs:255.906267493064,84.01);
\draw[draw=none,fill=mediumseagreen85168104] (axis cs:321.783128431873,0.01) rectangle (axis cs:331.918030114767,9.01);
\draw[draw=none,fill=mediumseagreen85168104] (axis cs:397.794891053575,0.01) rectangle (axis cs:407.929792736469,2.01);
\draw[draw=none,fill=mediumseagreen85168104] (axis cs:473.806653675277,0.01) rectangle (axis cs:483.941555358171,0.01);
\draw[draw=none,fill=mediumseagreen85168104] (axis cs:549.81841629698,0.01) rectangle (axis cs:559.953317979873,1.01);
\draw[draw=none,fill=mediumseagreen85168104] (axis cs:625.830178918682,0.01) rectangle (axis cs:635.965080601576,1.01);
\draw[draw=none,fill=mediumseagreen85168104] (axis cs:701.841941540384,0.01) rectangle (axis cs:711.976843223278,2.01);
\draw[draw=none,fill=indianred1967882] (axis cs:27.8709796279575,0.01) rectangle (axis cs:38.0058813108511,430219.01);
%\addlegendimage{ybar,ybar legend,draw=none,fill=indianred1967882}
%\addlegendentry{t3}

\draw[draw=none,fill=indianred1967882] (axis cs:103.88274224966,0.01) rectangle (axis cs:114.017643932553,13823.01);
\draw[draw=none,fill=indianred1967882] (axis cs:179.894504871362,0.01) rectangle (axis cs:190.029406554256,696.01);
\draw[draw=none,fill=indianred1967882] (axis cs:255.906267493064,0.01) rectangle (axis cs:266.041169175958,74.01);
\draw[draw=none,fill=indianred1967882] (axis cs:331.918030114767,0.01) rectangle (axis cs:342.05293179766,8.01);
\draw[draw=none,fill=indianred1967882] (axis cs:407.929792736469,0.01) rectangle (axis cs:418.064694419362,1.01);
\draw[draw=none,fill=indianred1967882] (axis cs:483.941555358171,0.01) rectangle (axis cs:494.076457041065,3.01);
\draw[draw=none,fill=indianred1967882] (axis cs:559.953317979873,0.01) rectangle (axis cs:570.088219662767,0.01);
\draw[draw=none,fill=indianred1967882] (axis cs:635.965080601576,0.01) rectangle (axis cs:646.099982284469,0.01);
\draw[draw=none,fill=indianred1967882] (axis cs:711.976843223278,0.01) rectangle (axis cs:722.111744906172,0.01);
\draw[draw=none,fill=lightslategray129114178] (axis cs:38.0058813108511,0.01) rectangle (axis cs:48.1407829937448,371628.01);
%\addlegendimage{ybar,ybar legend,draw=none,fill=lightslategray129114178}
%\addlegendentry{t4}

\draw[draw=none,fill=lightslategray129114178] (axis cs:114.017643932553,0.01) rectangle (axis cs:124.152545615447,11940.01);
\draw[draw=none,fill=lightslategray129114178] (axis cs:190.029406554256,0.01) rectangle (axis cs:200.164308237149,558.01);
\draw[draw=none,fill=lightslategray129114178] (axis cs:266.041169175958,0.01) rectangle (axis cs:276.176070858852,42.01);
\draw[draw=none,fill=lightslategray129114178] (axis cs:342.05293179766,0.01) rectangle (axis cs:352.187833480554,2.01);
\draw[draw=none,fill=lightslategray129114178] (axis cs:418.064694419362,0.01) rectangle (axis cs:428.199596102256,0.01);
\draw[draw=none,fill=lightslategray129114178] (axis cs:494.076457041065,0.01) rectangle (axis cs:504.211358723958,1.01);
\draw[draw=none,fill=lightslategray129114178] (axis cs:570.088219662767,0.01) rectangle (axis cs:580.223121345661,0.01);
\draw[draw=none,fill=lightslategray129114178] (axis cs:646.099982284469,0.01) rectangle (axis cs:656.234883967363,0.01);
\draw[draw=none,fill=lightslategray129114178] (axis cs:722.111744906171,0.01) rectangle (axis cs:732.246646589065,0.01);
\draw[draw=none,fill=darkkhaki204185116] (axis cs:48.1407829937448,0.01) rectangle (axis cs:58.2756846766384,341340.01);
%\addlegendimage{ybar,ybar legend,draw=none,fill=darkkhaki204185116}
%\addlegendentry{t5}

\draw[draw=none,fill=darkkhaki204185116] (axis cs:124.152545615447,0.01) rectangle (axis cs:134.287447298341,10912.01);
\draw[draw=none,fill=darkkhaki204185116] (axis cs:200.164308237149,0.01) rectangle (axis cs:210.299209920043,485.01);
\draw[draw=none,fill=darkkhaki204185116] (axis cs:276.176070858852,0.01) rectangle (axis cs:286.310972541745,30.01);
\draw[draw=none,fill=darkkhaki204185116] (axis cs:352.187833480554,0.01) rectangle (axis cs:362.322735163447,4.01);
\draw[draw=none,fill=darkkhaki204185116] (axis cs:428.199596102256,0.01) rectangle (axis cs:438.33449778515,4.01);
\draw[draw=none,fill=darkkhaki204185116] (axis cs:504.211358723958,0.01) rectangle (axis cs:514.346260406852,1.01);
\draw[draw=none,fill=darkkhaki204185116] (axis cs:580.223121345661,0.01) rectangle (axis cs:590.358023028554,0.01);
\draw[draw=none,fill=darkkhaki204185116] (axis cs:656.234883967363,0.01) rectangle (axis cs:666.369785650257,0.01);
\draw[draw=none,fill=darkkhaki204185116] (axis cs:732.246646589065,0.01) rectangle (axis cs:742.381548271959,0.01);
\draw[draw=none,fill=mediumturquoise100181205] (axis cs:58.2756846766384,0.01) rectangle (axis cs:68.410586359532,323493.01);
%\addlegendimage{ybar,ybar legend,draw=none,fill=mediumturquoise100181205}
%\addlegendentry{t6}

\draw[draw=none,fill=mediumturquoise100181205] (axis cs:134.287447298341,0.01) rectangle (axis cs:144.422348981234,10078.01);
\draw[draw=none,fill=mediumturquoise100181205] (axis cs:210.299209920043,0.01) rectangle (axis cs:220.434111602937,438.01);
\draw[draw=none,fill=mediumturquoise100181205] (axis cs:286.310972541745,0.01) rectangle (axis cs:296.445874224639,34.01);
\draw[draw=none,fill=mediumturquoise100181205] (axis cs:362.322735163447,0.01) rectangle (axis cs:372.457636846341,1.01);
\draw[draw=none,fill=mediumturquoise100181205] (axis cs:438.33449778515,0.01) rectangle (axis cs:448.469399468043,0.01);
\draw[draw=none,fill=mediumturquoise100181205] (axis cs:514.346260406852,0.01) rectangle (axis cs:524.481162089746,0.01);
\draw[draw=none,fill=mediumturquoise100181205] (axis cs:590.358023028554,0.01) rectangle (axis cs:600.492924711448,0.01);
\draw[draw=none,fill=mediumturquoise100181205] (axis cs:666.369785650257,0.01) rectangle (axis cs:676.50468733315,0.01);
\draw[draw=none,fill=mediumturquoise100181205] (axis cs:742.381548271959,0.01) rectangle (axis cs:752.516449954852,0.01);
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
2.8421709430404e-14 0.499668226877631
2.8421709430404e-14 2126589.09020492
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
76.0117626217023 0.499668226877631
76.0117626217023 2126589.09020492
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
152.023525243405 0.499668226877631
152.023525243405 2126589.09020492
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
228.035287865107 0.499668226877631
228.035287865107 2126589.09020492
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
304.047050486809 0.499668226877631
304.047050486809 2126589.09020492
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
380.058813108511 0.499668226877631
380.058813108511 2126589.09020492
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
456.070575730214 0.499668226877631
456.070575730214 2126589.09020492
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
532.082338351916 0.499668226877631
532.082338351916 2126589.09020492
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
608.094100973618 0.499668226877631
608.094100973618 2126589.09020492
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
684.10586359532 0.499668226877631
684.10586359532 2126589.09020492
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
760.117626217023 0.499668226877631
760.117626217023 2126589.09020492
};
\end{axis}

\end{tikzpicture}
\end{document}

==> Figures/misc/histogram/sch_p_delta_0_1.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkkhaki204185116}{RGB}{204,185,116}
% \definecolor{indianred1967882}{RGB}{196,78,82}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{lightslategray129114178}{RGB}{129,114,178}
% \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
% \definecolor{mediumturquoise100181205}{RGB}{100,181,205}
% \definecolor{steelblue76114176}{RGB}{76,114,176}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue76114176}{RGB}{102,51,153}    % V - Violet (muted purple)
\definecolor{mediumseagreen85168104}{RGB}{0,90,160} % B - Blue (cool steel blue)
\definecolor{indianred1967882}{RGB}{30,100,30}      % G - Green (dark forest green)
\definecolor{lightslategray129114178}{RGB}{180,180,0} % Y - Yellow (muted mustard)
\definecolor{darkkhaki204185116}{RGB}{180,70,0}     % O - Orange (burnt orange)
\definecolor{mediumturquoise100181205}{RGB}{130,0,0} % R - Red (deep crimson)

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=0,
  text opacity=1,
  at={(1.2,1.05)},
  anchor=south,    % anchor the bottom of the legend to that point
  draw=lightgray204
},
legend columns=3, % place entries in a single horizontal row
/tikz/every even column/.append style={column sep=2em},
log basis y={10},
tick align=outside,
tick pos=left,
width=\textwidth,
x grid style={darkgray176},
xlabel={\(\displaystyle \delta/d\)},
xmin=-0.000538664170343325, xmax=0.0143506217435344,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Number of contacts \(\displaystyle (N_c)\)},
ymin=0.509140070165283, ymax=1433564.24443877,
ymode=log,
ytick style={color=black},
ytick={0.01,0.1,1,10,100,1000,10000,100000,1000000,10000000,100000000},
yticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{7}}\),
  \(\displaystyle {10^{8}}\)
}
]
\draw[draw=none,fill=steelblue76114176] (axis cs:0.000138121553014756,0.01) rectangle (axis cs:0.000322280933520356,729885.01);
\addlegendimage{area legend,draw=none,fill=steelblue76114176}
\addlegendentry{$t/\sqrt{2L/g}=0.165$}

\draw[draw=none,fill=steelblue76114176] (axis cs:0.00151931690680676,0.01) rectangle (axis cs:0.00170347628731236,199488.01);
\draw[draw=none,fill=steelblue76114176] (axis cs:0.00290051226059876,0.01) rectangle (axis cs:0.00308467164110436,32385.01);
\draw[draw=none,fill=steelblue76114176] (axis cs:0.00428170761439076,0.01) rectangle (axis cs:0.00446586699489636,4434.01);
\draw[draw=none,fill=steelblue76114176] (axis cs:0.00566290296818276,0.01) rectangle (axis cs:0.00584706234868836,462.01);
\draw[draw=none,fill=steelblue76114176] (axis cs:0.00704409832197476,0.01) rectangle (axis cs:0.00722825770248036,27.01);
\draw[draw=none,fill=steelblue76114176] (axis cs:0.00842529367576676,0.01) rectangle (axis cs:0.00860945305627236,9.01);
\draw[draw=none,fill=steelblue76114176] (axis cs:0.00980648902955876,0.01) rectangle (axis cs:0.00999064841006436,0.01);
\draw[draw=none,fill=steelblue76114176] (axis cs:0.0111876843833508,0.01) rectangle (axis cs:0.0113718437638564,0.01);
\draw[draw=none,fill=steelblue76114176] (axis cs:0.0125688797371428,0.01) rectangle (axis cs:0.0127530391176484,0.01);
\draw[draw=none,fill=mediumseagreen85168104] (axis cs:0.000322280933520356,0.01) rectangle (axis cs:0.000506440314025956,281481.01);
\addlegendimage{area legend,draw=none,fill=mediumseagreen85168104}
\addlegendentry{$t/\sqrt{2L/g}=0.825$}

\draw[draw=none,fill=mediumseagreen85168104] (axis cs:0.00170347628731236,0.01) rectangle (axis cs:0.00188763566781796,192189.01);
\draw[draw=none,fill=mediumseagreen85168104] (axis cs:0.00308467164110436,0.01) rectangle (axis cs:0.00326883102160996,62210.01);
\draw[draw=none,fill=mediumseagreen85168104] (axis cs:0.00446586699489636,0.01) rectangle (axis cs:0.00465002637540196,14171.01);
\draw[draw=none,fill=mediumseagreen85168104] (axis cs:0.00584706234868836,0.01) rectangle (axis cs:0.00603122172919396,2655.01);
\draw[draw=none,fill=mediumseagreen85168104] (axis cs:0.00722825770248036,0.01) rectangle (axis cs:0.00741241708298596,478.01);
\draw[draw=none,fill=mediumseagreen85168104] (axis cs:0.00860945305627236,0.01) rectangle (axis cs:0.00879361243677796,94.01);
\draw[draw=none,fill=mediumseagreen85168104] (axis cs:0.00999064841006436,0.01) rectangle (axis cs:0.01017480779057,34.01);
\draw[draw=none,fill=mediumseagreen85168104] (axis cs:0.0113718437638564,0.01) rectangle (axis cs:0.011556003144362,10.01);
\draw[draw=none,fill=mediumseagreen85168104] (axis cs:0.0127530391176484,0.01) rectangle (axis cs:0.012937198498154,5.01);
\draw[draw=none,fill=indianred1967882] (axis cs:0.000506440314025956,0.01) rectangle (axis cs:0.000690599694531556,171213.01);
\addlegendimage{area legend,draw=none,fill=indianred1967882}
\addlegendentry{$t/\sqrt{2L/g}=1.49$}

\draw[draw=none,fill=indianred1967882] (axis cs:0.00188763566781796,0.01) rectangle (axis cs:0.00207179504832356,46830.01);
\draw[draw=none,fill=indianred1967882] (axis cs:0.00326883102160996,0.01) rectangle (axis cs:0.00345299040211556,4570.01);
\draw[draw=none,fill=indianred1967882] (axis cs:0.00465002637540196,0.01) rectangle (axis cs:0.00483418575590756,597.01);
\draw[draw=none,fill=indianred1967882] (axis cs:0.00603122172919396,0.01) rectangle (axis cs:0.00621538110969956,119.01);
\draw[draw=none,fill=indianred1967882] (axis cs:0.00741241708298596,0.01) rectangle (axis cs:0.00759657646349156,38.01);
\draw[draw=none,fill=indianred1967882] (axis cs:0.00879361243677796,0.01) rectangle (axis cs:0.00897777181728356,8.01);
\draw[draw=none,fill=indianred1967882] (axis cs:0.01017480779057,0.01) rectangle (axis cs:0.0103589671710756,0.01);
\draw[draw=none,fill=indianred1967882] (axis cs:0.011556003144362,0.01) rectangle (axis cs:0.0117401625248676,0.01);
\draw[draw=none,fill=indianred1967882] (axis cs:0.012937198498154,0.01) rectangle (axis cs:0.0131213578786596,0.01);
\draw[draw=none,fill=lightslategray129114178] (axis cs:0.000690599694531556,0.01) rectangle (axis cs:0.000874759075037156,42515.01);
\addlegendimage{area legend,draw=none,fill=lightslategray129114178}
\addlegendentry{$t/\sqrt{2L/g}=2.15$}

\draw[draw=none,fill=lightslategray129114178] (axis cs:0.00207179504832356,0.01) rectangle (axis cs:0.00225595442882916,6898.01);
\draw[draw=none,fill=lightslategray129114178] (axis cs:0.00345299040211556,0.01) rectangle (axis cs:0.00363714978262116,927.01);
\draw[draw=none,fill=lightslategray129114178] (axis cs:0.00483418575590756,0.01) rectangle (axis cs:0.00501834513641316,183.01);
\draw[draw=none,fill=lightslategray129114178] (axis cs:0.00621538110969956,0.01) rectangle (axis cs:0.00639954049020516,40.01);
\draw[draw=none,fill=lightslategray129114178] (axis cs:0.00759657646349156,0.01) rectangle (axis cs:0.00778073584399716,14.01);
\draw[draw=none,fill=lightslategray129114178] (axis cs:0.00897777181728356,0.01) rectangle (axis cs:0.00916193119778916,2.01);
\draw[draw=none,fill=lightslategray129114178] (axis cs:0.0103589671710756,0.01) rectangle (axis cs:0.0105431265515812,2.01);
\draw[draw=none,fill=lightslategray129114178] (axis cs:0.0117401625248676,0.01) rectangle (axis cs:0.0119243219053732,0.01);
\draw[draw=none,fill=lightslategray129114178] (axis cs:0.0131213578786596,0.01) rectangle (axis cs:0.0133055172591652,0.01);
\draw[draw=none,fill=darkkhaki204185116] (axis cs:0.000874759075037156,0.01) rectangle (axis cs:0.00105891845554276,8466.01);
\addlegendimage{area legend,draw=none,fill=darkkhaki204185116}
\addlegendentry{$t/\sqrt{2L/g}=2.81$}

\draw[draw=none,fill=darkkhaki204185116] (axis cs:0.00225595442882916,0.01) rectangle (axis cs:0.00244011380933476,771.01);
\draw[draw=none,fill=darkkhaki204185116] (axis cs:0.00363714978262116,0.01) rectangle (axis cs:0.00382130916312676,195.01);
\draw[draw=none,fill=darkkhaki204185116] (axis cs:0.00501834513641316,0.01) rectangle (axis cs:0.00520250451691876,48.01);
\draw[draw=none,fill=darkkhaki204185116] (axis cs:0.00639954049020516,0.01) rectangle (axis cs:0.00658369987071076,14.01);
\draw[draw=none,fill=darkkhaki204185116] (axis cs:0.00778073584399716,0.01) rectangle (axis cs:0.00796489522450276,9.01);
\draw[draw=none,fill=darkkhaki204185116] (axis cs:0.00916193119778916,0.01) rectangle (axis cs:0.00934609057829476,0.01);
\draw[draw=none,fill=darkkhaki204185116] (axis cs:0.0105431265515812,0.01) rectangle (axis cs:0.0107272859320868,1.01);
\draw[draw=none,fill=darkkhaki204185116] (axis cs:0.0119243219053732,0.01) rectangle (axis cs:0.0121084812858788,0.01);
\draw[draw=none,fill=darkkhaki204185116] (axis cs:0.0133055172591652,0.01) rectangle (axis cs:0.0134896766396708,0.01);
\draw[draw=none,fill=mediumturquoise100181205] (axis cs:0.00105891845554276,0.01) rectangle (axis cs:0.00124307783604836,5158.01);
\addlegendimage{area legend,draw=none,fill=mediumturquoise100181205}
\addlegendentry{$t/\sqrt{2L/g}=3.47$}

\draw[draw=none,fill=mediumturquoise100181205] (axis cs:0.00244011380933476,0.01) rectangle (axis cs:0.00262427318984036,243.01);
\draw[draw=none,fill=mediumturquoise100181205] (axis cs:0.00382130916312676,0.01) rectangle (axis cs:0.00400546854363236,90.01);
\draw[draw=none,fill=mediumturquoise100181205] (axis cs:0.00520250451691876,0.01) rectangle (axis cs:0.00538666389742436,28.01);
\draw[draw=none,fill=mediumturquoise100181205] (axis cs:0.00658369987071076,0.01) rectangle (axis cs:0.00676785925121636,6.01);
\draw[draw=none,fill=mediumturquoise100181205] (axis cs:0.00796489522450276,0.01) rectangle (axis cs:0.00814905460500836,4.01);
\draw[draw=none,fill=mediumturquoise100181205] (axis cs:0.00934609057829476,0.01) rectangle (axis cs:0.00953024995880036,0.01);
\draw[draw=none,fill=mediumturquoise100181205] (axis cs:0.0107272859320868,0.01) rectangle (axis cs:0.0109114453125924,1.01);
\draw[draw=none,fill=mediumturquoise100181205] (axis cs:0.0121084812858788,0.01) rectangle (axis cs:0.0122926406663844,0.01);
\draw[draw=none,fill=mediumturquoise100181205] (axis cs:0.0134896766396708,0.01) rectangle (axis cs:0.0136738360201764,0.01);
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
2.0176355551571e-09 0.509140070165283
2.0176355551571e-09 1433564.24443877
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
0.00138119737142756 0.509140070165283
0.00138119737142756 1433564.24443877
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
0.00276239272521956 0.509140070165283
0.00276239272521956 1433564.24443877
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
0.00414358807901156 0.509140070165283
0.00414358807901156 1433564.24443877
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
0.00552478343280356 0.509140070165283
0.00552478343280356 1433564.24443877
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
0.00690597878659556 0.509140070165283
0.00690597878659556 1433564.24443877
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
0.00828717414038756 0.509140070165283
0.00828717414038756 1433564.24443877
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
0.00966836949417955 0.509140070165283
0.00966836949417955 1433564.24443877
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
0.0110495648479716 0.509140070165283
0.0110495648479716 1433564.24443877
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
0.0124307602017636 0.509140070165283
0.0124307602017636 1433564.24443877
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
0.0138119555555556 0.509140070165283
0.0138119555555556 1433564.24443877
};
\end{axis}

\end{tikzpicture}
\end{document}

==> Figures/misc/histogram/sch_p_delta_35.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkkhaki204185116}{RGB}{204,185,116}
% \definecolor{indianred1967882}{RGB}{196,78,82}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{lightslategray129114178}{RGB}{129,114,178}
% \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
% \definecolor{mediumturquoise100181205}{RGB}{100,181,205}
% \definecolor{steelblue76114176}{RGB}{76,114,176}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue76114176}{RGB}{102,51,153}    % V - Violet (muted purple)
\definecolor{mediumseagreen85168104}{RGB}{0,90,160} % B - Blue (cool steel blue)
\definecolor{indianred1967882}{RGB}{30,100,30}      % G - Green (dark forest green)
\definecolor{lightslategray129114178}{RGB}{180,180,0} % Y - Yellow (muted mustard)
\definecolor{darkkhaki204185116}{RGB}{180,70,0}     % O - Orange (burnt orange)
\definecolor{mediumturquoise100181205}{RGB}{130,0,0} % R - Red (deep crimson)

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
width=\textwidth,
x grid style={darkgray176},
xlabel={\(\displaystyle \delta/d\)},
xmin=-0.0011965299689706, xmax=0.0318769815013484,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Number of contacts \(\displaystyle (N_c)\)},
ymin=0.507782884586266, ymax=1516214.9481019,
ymode=log,
ytick style={color=black},
ytick={0.01,0.1,1,10,100,1000,10000,100000,1000000,10000000,100000000},
yticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{7}}\),
  \(\displaystyle {10^{8}}\)
}
]
\draw[draw=none,fill=steelblue76114176] (axis cs:0.000306811461498444,0.01) rectangle (axis cs:0.000715883959585259,85877.01);
%\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue76114176}
%\addlegendentry{t1}

\draw[draw=none,fill=steelblue76114176] (axis cs:0.00337485519714956,0.01) rectangle (axis cs:0.00378392769523637,769908.01);
\draw[draw=none,fill=steelblue76114176] (axis cs:0.00644289893280067,0.01) rectangle (axis cs:0.00685197143088748,438854.01);
\draw[draw=none,fill=steelblue76114176] (axis cs:0.00951094266845178,0.01) rectangle (axis cs:0.00992001516653859,25280.01);
\draw[draw=none,fill=steelblue76114176] (axis cs:0.0125789864041029,0.01) rectangle (axis cs:0.0129880589021897,633.01);
\draw[draw=none,fill=steelblue76114176] (axis cs:0.015647030139754,0.01) rectangle (axis cs:0.0160561026378408,27.01);
\draw[draw=none,fill=steelblue76114176] (axis cs:0.0187150738754051,0.01) rectangle (axis cs:0.0191241463734919,4.01);
\draw[draw=none,fill=steelblue76114176] (axis cs:0.0217831176110562,0.01) rectangle (axis cs:0.022192190109143,2.01);
\draw[draw=none,fill=steelblue76114176] (axis cs:0.0248511613467073,0.01) rectangle (axis cs:0.0252602338447941,1.01);
\draw[draw=none,fill=steelblue76114176] (axis cs:0.0279192050823584,0.01) rectangle (axis cs:0.0283282775804453,1.01);
\draw[draw=none,fill=mediumseagreen85168104] (axis cs:0.000715883959585259,0.01) rectangle (axis cs:0.00112495645767207,56182.01);
%\addlegendimage{ybar,ybar legend,draw=none,fill=mediumseagreen85168104}
%\addlegendentry{t2}

\draw[draw=none,fill=mediumseagreen85168104] (axis cs:0.00378392769523637,0.01) rectangle (axis cs:0.00419300019332318,699253.01);
\draw[draw=none,fill=mediumseagreen85168104] (axis cs:0.00685197143088748,0.01) rectangle (axis cs:0.0072610439289743,380281.01);
\draw[draw=none,fill=mediumseagreen85168104] (axis cs:0.00992001516653859,0.01) rectangle (axis cs:0.0103290876646254,35546.01);
\draw[draw=none,fill=mediumseagreen85168104] (axis cs:0.0129880589021897,0.01) rectangle (axis cs:0.0133971314002765,1766.01);
\draw[draw=none,fill=mediumseagreen85168104] (axis cs:0.0160561026378408,0.01) rectangle (axis cs:0.0164651751359276,43.01);
\draw[draw=none,fill=mediumseagreen85168104] (axis cs:0.0191241463734919,0.01) rectangle (axis cs:0.0195332188715787,0.01);
\draw[draw=none,fill=mediumseagreen85168104] (axis cs:0.022192190109143,0.01) rectangle (axis cs:0.0226012626072299,0.01);
\draw[draw=none,fill=mediumseagreen85168104] (axis cs:0.0252602338447941,0.01) rectangle (axis cs:0.025669306342881,0.01);
\draw[draw=none,fill=mediumseagreen85168104] (axis cs:0.0283282775804453,0.01) rectangle (axis cs:0.0287373500785321,0.01);
\draw[draw=none,fill=indianred1967882] (axis cs:0.00112495645767207,0.01) rectangle (axis cs:0.00153402895575889,50596.01);
%\addlegendimage{ybar,ybar legend,draw=none,fill=indianred1967882}
%\addlegendentry{t3}

\draw[draw=none,fill=indianred1967882] (axis cs:0.00419300019332318,0.01) rectangle (axis cs:0.00460207269141,581890.01);
\draw[draw=none,fill=indianred1967882] (axis cs:0.0072610439289743,0.01) rectangle (axis cs:0.00767011642706111,274516.01);
\draw[draw=none,fill=indianred1967882] (axis cs:0.0103290876646254,0.01) rectangle (axis cs:0.0107381601627122,25333.01);
\draw[draw=none,fill=indianred1967882] (axis cs:0.0133971314002765,0.01) rectangle (axis cs:0.0138062038983633,1665.01);
\draw[draw=none,fill=indianred1967882] (axis cs:0.0164651751359276,0.01) rectangle (axis cs:0.0168742476340144,42.01);
\draw[draw=none,fill=indianred1967882] (axis cs:0.0195332188715787,0.01) rectangle (axis cs:0.0199422913696656,0.01);
\draw[draw=none,fill=indianred1967882] (axis cs:0.0226012626072299,0.01) rectangle (axis cs:0.0230103351053167,0.01);
\draw[draw=none,fill=indianred1967882] (axis cs:0.025669306342881,0.01) rectangle (axis cs:0.0260783788409678,0.01);
\draw[draw=none,fill=indianred1967882] (axis cs:0.0287373500785321,0.01) rectangle (axis cs:0.0291464225766189,0.01);
\draw[draw=none,fill=lightslategray129114178] (axis cs:0.00153402895575889,0.01) rectangle (axis cs:0.0019431014538457,49299.01);
%\addlegendimage{ybar,ybar legend,draw=none,fill=lightslategray129114178}
%\addlegendentry{t4}

\draw[draw=none,fill=lightslategray129114178] (axis cs:0.00460207269141,0.01) rectangle (axis cs:0.00501114518949681,312674.01);
\draw[draw=none,fill=lightslategray129114178] (axis cs:0.00767011642706111,0.01) rectangle (axis cs:0.00807918892514793,223046.01);
\draw[draw=none,fill=lightslategray129114178] (axis cs:0.0107381601627122,0.01) rectangle (axis cs:0.011147232660799,54475.01);
\draw[draw=none,fill=lightslategray129114178] (axis cs:0.0138062038983633,0.01) rectangle (axis cs:0.0142152763964501,9298.01);
\draw[draw=none,fill=lightslategray129114178] (axis cs:0.0168742476340144,0.01) rectangle (axis cs:0.0172833201321013,1166.01);
\draw[draw=none,fill=lightslategray129114178] (axis cs:0.0199422913696656,0.01) rectangle (axis cs:0.0203513638677524,125.01);
\draw[draw=none,fill=lightslategray129114178] (axis cs:0.0230103351053167,0.01) rectangle (axis cs:0.0234194076034035,14.01);
\draw[draw=none,fill=lightslategray129114178] (axis cs:0.0260783788409678,0.01) rectangle (axis cs:0.0264874513390546,1.01);
\draw[draw=none,fill=lightslategray129114178] (axis cs:0.0291464225766189,0.01) rectangle (axis cs:0.0295554950747057,0.01);
\draw[draw=none,fill=darkkhaki204185116] (axis cs:0.0019431014538457,0.01) rectangle (axis cs:0.00235217395193252,27556.01);
%\addlegendimage{ybar,ybar legend,draw=none,fill=darkkhaki204185116}
%\addlegendentry{t5}

\draw[draw=none,fill=darkkhaki204185116] (axis cs:0.00501114518949681,0.01) rectangle (axis cs:0.00542021768758363,258946.01);
\draw[draw=none,fill=darkkhaki204185116] (axis cs:0.00807918892514793,0.01) rectangle (axis cs:0.00848826142323474,108705.01);
\draw[draw=none,fill=darkkhaki204185116] (axis cs:0.011147232660799,0.01) rectangle (axis cs:0.0115563051588859,5980.01);
\draw[draw=none,fill=darkkhaki204185116] (axis cs:0.0142152763964501,0.01) rectangle (axis cs:0.014624348894537,402.01);
\draw[draw=none,fill=darkkhaki204185116] (axis cs:0.0172833201321013,0.01) rectangle (axis cs:0.0176923926301881,32.01);
\draw[draw=none,fill=darkkhaki204185116] (axis cs:0.0203513638677524,0.01) rectangle (axis cs:0.0207604363658392,1.01);
\draw[draw=none,fill=darkkhaki204185116] (axis cs:0.0234194076034035,0.01) rectangle (axis cs:0.0238284801014903,0.01);
\draw[draw=none,fill=darkkhaki204185116] (axis cs:0.0264874513390546,0.01) rectangle (axis cs:0.0268965238371414,0.01);
\draw[draw=none,fill=darkkhaki204185116] (axis cs:0.0295554950747057,0.01) rectangle (axis cs:0.0299645675727925,0.01);
\draw[draw=none,fill=mediumturquoise100181205] (axis cs:0.00235217395193252,0.01) rectangle (axis cs:0.00276124645001933,15088.01);
%\addlegendimage{ybar,ybar legend,draw=none,fill=mediumturquoise100181205}
%\addlegendentry{t6}

\draw[draw=none,fill=mediumturquoise100181205] (axis cs:0.00542021768758363,0.01) rectangle (axis cs:0.00582929018567044,164127.01);
\draw[draw=none,fill=mediumturquoise100181205] (axis cs:0.00848826142323474,0.01) rectangle (axis cs:0.00889733392132156,35689.01);
\draw[draw=none,fill=mediumturquoise100181205] (axis cs:0.0115563051588859,0.01) rectangle (axis cs:0.0119653776569727,823.01);
\draw[draw=none,fill=mediumturquoise100181205] (axis cs:0.014624348894537,0.01) rectangle (axis cs:0.0150334213926238,53.01);
\draw[draw=none,fill=mediumturquoise100181205] (axis cs:0.0176923926301881,0.01) rectangle (axis cs:0.0181014651282749,12.01);
\draw[draw=none,fill=mediumturquoise100181205] (axis cs:0.0207604363658392,0.01) rectangle (axis cs:0.021169508863926,0.01);
\draw[draw=none,fill=mediumturquoise100181205] (axis cs:0.0238284801014903,0.01) rectangle (axis cs:0.0242375525995771,0.01);
\draw[draw=none,fill=mediumturquoise100181205] (axis cs:0.0268965238371414,0.01) rectangle (axis cs:0.0273055963352282,0.01);
\draw[draw=none,fill=mediumturquoise100181205] (axis cs:0.0299645675727925,0.01) rectangle (axis cs:0.0303736400708793,0.01);
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
7.08793333314278e-09 0.507782884586266
7.08793333314278e-09 1516214.9481019
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
0.00306805082358444 0.507782884586266
0.00306805082358444 1516214.9481019
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
0.00613609455923555 0.507782884586266
0.00613609455923555 1516214.9481019
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
0.00920413829488667 0.507782884586266
0.00920413829488667 1516214.9481019
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
0.0122721820305378 0.507782884586266
0.0122721820305378 1516214.9481019
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
0.0153402257661889 0.507782884586266
0.0153402257661889 1516214.9481019
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
0.01840826950184 0.507782884586266
0.01840826950184 1516214.9481019
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
0.0214763132374911 0.507782884586266
0.0214763132374911 1516214.9481019
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
0.0245443569731422 0.507782884586266
0.0245443569731422 1516214.9481019
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
0.0276124007087933 0.507782884586266
0.0276124007087933 1516214.9481019
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
0.0306804444444444 0.507782884586266
0.0306804444444444 1516214.9481019
};
\end{axis}

\end{tikzpicture}
\end{document}

==> Figures/misc/histogram/sch_p_force_0.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkkhaki204185116}{RGB}{204,185,116}
% \definecolor{indianred1967882}{RGB}{196,78,82}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{lightslategray129114178}{RGB}{129,114,178}
% \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
% \definecolor{mediumturquoise100181205}{RGB}{100,181,205}
% \definecolor{steelblue76114176}{RGB}{76,114,176}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue76114176}{RGB}{102,51,153}    % V - Violet (muted purple)
\definecolor{mediumseagreen85168104}{RGB}{0,90,160} % B - Blue (cool steel blue)
\definecolor{indianred1967882}{RGB}{30,100,30}      % G - Green (dark forest green)
\definecolor{lightslategray129114178}{RGB}{180,180,0} % Y - Yellow (muted mustard)
\definecolor{darkkhaki204185116}{RGB}{180,70,0}     % O - Orange (burnt orange)
\definecolor{mediumturquoise100181205}{RGB}{130,0,0} % R - Red (deep crimson)

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.91)},
  anchor=north,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
width=\textwidth,
x grid style={darkgray176},
xlabel={\(\displaystyle F_c ~/ F_g\)},
xmin=-27.0056255591742, xmax=719.457634655601,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Number of contacts \(\displaystyle (N_c)\)},
ymin=0.502769599720394, ymax=1867457.77891533,
ymode=log,
ytick style={color=black},
ytick={0.01,0.1,1,10,100,1000,10000,100000,1000000,10000000,100000000},
yticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{7}}\),
  \(\displaystyle {10^{8}}\)
}
]
\draw[draw=none,fill=steelblue76114176] (axis cs:6.92452263240651,0.01) rectangle (axis cs:16.1572160178706,938901.01);
%\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue76114176}
%\addlegendentry{t1}

\draw[draw=none,fill=steelblue76114176] (axis cs:76.1697230233875,0.01) rectangle (axis cs:85.4024164088516,25887.01);
\draw[draw=none,fill=steelblue76114176] (axis cs:145.414923414369,0.01) rectangle (axis cs:154.647616799833,1745.01);
\draw[draw=none,fill=steelblue76114176] (axis cs:214.66012380535,0.01) rectangle (axis cs:223.892817190814,143.01);
\draw[draw=none,fill=steelblue76114176] (axis cs:283.905324196331,0.01) rectangle (axis cs:293.138017581795,10.01);
\draw[draw=none,fill=steelblue76114176] (axis cs:353.150524587312,0.01) rectangle (axis cs:362.383217972776,4.01);
\draw[draw=none,fill=steelblue76114176] (axis cs:422.395724978293,0.01) rectangle (axis cs:431.628418363757,0.01);
\draw[draw=none,fill=steelblue76114176] (axis cs:491.640925369274,0.01) rectangle (axis cs:500.873618754738,0.01);
\draw[draw=none,fill=steelblue76114176] (axis cs:560.886125760255,0.01) rectangle (axis cs:570.118819145719,0.01);
\draw[draw=none,fill=steelblue76114176] (axis cs:630.131326151236,0.01) rectangle (axis cs:639.3640195367,0.01);
\draw[draw=none,fill=mediumseagreen85168104] (axis cs:16.1572160178706,0.01) rectangle (axis cs:25.3899094033348,486039.01);
%\addlegendimage{ybar,ybar legend,draw=none,fill=mediumseagreen85168104}
%\addlegendentry{t2}

\draw[draw=none,fill=mediumseagreen85168104] (axis cs:85.4024164088516,0.01) rectangle (axis cs:94.6351097943158,58266.01);
\draw[draw=none,fill=mediumseagreen85168104] (axis cs:154.647616799833,0.01) rectangle (axis cs:163.880310185297,7553.01);
\draw[draw=none,fill=mediumseagreen85168104] (axis cs:223.892817190814,0.01) rectangle (axis cs:233.125510576278,1153.01);
\draw[draw=none,fill=mediumseagreen85168104] (axis cs:293.138017581795,0.01) rectangle (axis cs:302.370710967259,203.01);
\draw[draw=none,fill=mediumseagreen85168104] (axis cs:362.383217972776,0.01) rectangle (axis cs:371.61591135824,71.01);
\draw[draw=none,fill=mediumseagreen85168104] (axis cs:431.628418363757,0.01) rectangle (axis cs:440.861111749221,24.01);
\draw[draw=none,fill=mediumseagreen85168104] (axis cs:500.873618754738,0.01) rectangle (axis cs:510.106312140202,8.01);
\draw[draw=none,fill=mediumseagreen85168104] (axis cs:570.118819145719,0.01) rectangle (axis cs:579.351512531183,7.01);
\draw[draw=none,fill=mediumseagreen85168104] (axis cs:639.3640195367,0.01) rectangle (axis cs:648.596712922164,3.01);
\draw[draw=none,fill=indianred1967882] (axis cs:25.3899094033348,0.01) rectangle (axis cs:34.6226027887989,219274.01);
%\addlegendimage{ybar,ybar legend,draw=none,fill=indianred1967882}
%\addlegendentry{t3}

\draw[draw=none,fill=indianred1967882] (axis cs:94.6351097943158,0.01) rectangle (axis cs:103.86780317978,3691.01);
\draw[draw=none,fill=indianred1967882] (axis cs:163.880310185297,0.01) rectangle (axis cs:173.113003570761,312.01);
\draw[draw=none,fill=indianred1967882] (axis cs:233.125510576278,0.01) rectangle (axis cs:242.358203961742,70.01);
\draw[draw=none,fill=indianred1967882] (axis cs:302.370710967259,0.01) rectangle (axis cs:311.603404352723,24.01);
\draw[draw=none,fill=indianred1967882] (axis cs:371.61591135824,0.01) rectangle (axis cs:380.848604743704,4.01);
\draw[draw=none,fill=indianred1967882] (axis cs:440.861111749221,0.01) rectangle (axis cs:450.093805134685,0.01);
\draw[draw=none,fill=indianred1967882] (axis cs:510.106312140202,0.01) rectangle (axis cs:519.339005525666,0.01);
\draw[draw=none,fill=indianred1967882] (axis cs:579.351512531183,0.01) rectangle (axis cs:588.584205916647,0.01);
\draw[draw=none,fill=indianred1967882] (axis cs:648.596712922164,0.01) rectangle (axis cs:657.829406307628,0.01);
\draw[draw=none,fill=lightslategray129114178] (axis cs:34.6226027887989,0.01) rectangle (axis cs:43.8552961742631,49591.01);
%\addlegendimage{ybar,ybar legend,draw=none,fill=lightslategray129114178}
%\addlegendentry{t4}

\draw[draw=none,fill=lightslategray129114178] (axis cs:103.86780317978,0.01) rectangle (axis cs:113.100496565244,843.01);
\draw[draw=none,fill=lightslategray129114178] (axis cs:173.113003570761,0.01) rectangle (axis cs:182.345696956225,112.01);
\draw[draw=none,fill=lightslategray129114178] (axis cs:242.358203961742,0.01) rectangle (axis cs:251.590897347206,22.01);
\draw[draw=none,fill=lightslategray129114178] (axis cs:311.603404352723,0.01) rectangle (axis cs:320.836097738187,9.01);
\draw[draw=none,fill=lightslategray129114178] (axis cs:380.848604743704,0.01) rectangle (axis cs:390.081298129168,1.01);
\draw[draw=none,fill=lightslategray129114178] (axis cs:450.093805134685,0.01) rectangle (axis cs:459.326498520149,3.01);
\draw[draw=none,fill=lightslategray129114178] (axis cs:519.339005525666,0.01) rectangle (axis cs:528.57169891113,0.01);
\draw[draw=none,fill=lightslategray129114178] (axis cs:588.584205916647,0.01) rectangle (axis cs:597.816899302111,0.01);
\draw[draw=none,fill=lightslategray129114178] (axis cs:657.829406307628,0.01) rectangle (axis cs:667.062099693092,0.01);
\draw[draw=none,fill=darkkhaki204185116] (axis cs:43.8552961742631,0.01) rectangle (axis cs:53.0879895597272,9262.01);
%\addlegendimage{ybar,ybar legend,draw=none,fill=darkkhaki204185116}
%\addlegendentry{t5}

\draw[draw=none,fill=darkkhaki204185116] (axis cs:113.100496565244,0.01) rectangle (axis cs:122.333189950708,191.01);
\draw[draw=none,fill=darkkhaki204185116] (axis cs:182.345696956225,0.01) rectangle (axis cs:191.578390341689,36.01);
\draw[draw=none,fill=darkkhaki204185116] (axis cs:251.590897347206,0.01) rectangle (axis cs:260.82359073267,7.01);
\draw[draw=none,fill=darkkhaki204185116] (axis cs:320.836097738187,0.01) rectangle (axis cs:330.068791123651,7.01);
\draw[draw=none,fill=darkkhaki204185116] (axis cs:390.081298129168,0.01) rectangle (axis cs:399.313991514632,1.01);
\draw[draw=none,fill=darkkhaki204185116] (axis cs:459.326498520149,0.01) rectangle (axis cs:468.559191905613,0.01);
\draw[draw=none,fill=darkkhaki204185116] (axis cs:528.57169891113,0.01) rectangle (axis cs:537.804392296594,0.01);
\draw[draw=none,fill=darkkhaki204185116] (axis cs:597.816899302111,0.01) rectangle (axis cs:607.049592687575,0.01);
\draw[draw=none,fill=darkkhaki204185116] (axis cs:667.062099693092,0.01) rectangle (axis cs:676.294793078556,0.01);
\draw[draw=none,fill=mediumturquoise100181205] (axis cs:53.0879895597272,0.01) rectangle (axis cs:62.3206829451913,5416.01);
%\addlegendimage{ybar,ybar legend,draw=none,fill=mediumturquoise100181205}
%\addlegendentry{t6}

\draw[draw=none,fill=mediumturquoise100181205] (axis cs:122.333189950708,0.01) rectangle (axis cs:131.565883336172,86.01);
\draw[draw=none,fill=mediumturquoise100181205] (axis cs:191.578390341689,0.01) rectangle (axis cs:200.811083727153,19.01);
\draw[draw=none,fill=mediumturquoise100181205] (axis cs:260.82359073267,0.01) rectangle (axis cs:270.056284118134,4.01);
\draw[draw=none,fill=mediumturquoise100181205] (axis cs:330.068791123651,0.01) rectangle (axis cs:339.301484509115,4.01);
\draw[draw=none,fill=mediumturquoise100181205] (axis cs:399.313991514632,0.01) rectangle (axis cs:408.546684900096,1.01);
\draw[draw=none,fill=mediumturquoise100181205] (axis cs:468.559191905613,0.01) rectangle (axis cs:477.791885291077,0.01);
\draw[draw=none,fill=mediumturquoise100181205] (axis cs:537.804392296594,0.01) rectangle (axis cs:547.037085682058,0.01);
\draw[draw=none,fill=mediumturquoise100181205] (axis cs:607.049592687575,0.01) rectangle (axis cs:616.282286073039,0.01);
\draw[draw=none,fill=mediumturquoise100181205] (axis cs:676.294793078556,0.01) rectangle (axis cs:685.52748646402,0.01);
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
2.5933084089047e-06 0.502769599720394
2.5933084089047e-06 1867457.77891533
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
69.2452029842894 0.502769599720394
69.2452029842894 1867457.77891533
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
138.49040337527 0.502769599720394
138.49040337527 1867457.77891533
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
207.735603766251 0.502769599720394
207.735603766251 1867457.77891533
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
276.980804157232 0.502769599720394
276.980804157232 1867457.77891533
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
346.226004548213 0.502769599720394
346.226004548213 1867457.77891533
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
415.471204939194 0.502769599720394
415.471204939194 1867457.77891533
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
484.716405330175 0.502769599720394
484.716405330175 1867457.77891533
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
553.961605721157 0.502769599720394
553.961605721157 1867457.77891533
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
623.206806112138 0.502769599720394
623.206806112138 1867457.77891533
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
692.452006503119 0.502769599720394
692.452006503119 1867457.77891533
};
\end{axis}

\end{tikzpicture}
\end{document}

==> Figures/misc/histogram/sch_p_force_35.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkkhaki204185116}{RGB}{204,185,116}
% \definecolor{indianred1967882}{RGB}{196,78,82}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{lightslategray129114178}{RGB}{129,114,178}
% \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
% \definecolor{mediumturquoise100181205}{RGB}{100,181,205}
% \definecolor{steelblue76114176}{RGB}{76,114,176}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue76114176}{RGB}{102,51,153}    % V - Violet (muted purple)
\definecolor{mediumseagreen85168104}{RGB}{0,90,160} % B - Blue (cool steel blue)
\definecolor{indianred1967882}{RGB}{30,100,30}      % G - Green (dark forest green)
\definecolor{lightslategray129114178}{RGB}{180,180,0} % Y - Yellow (muted mustard)
\definecolor{darkkhaki204185116}{RGB}{180,70,0}     % O - Orange (burnt orange)
\definecolor{mediumturquoise100181205}{RGB}{130,0,0} % R - Red (deep crimson)

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.91)},
  anchor=north,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
width=\textwidth,
x grid style={darkgray176},
xlabel={\(\displaystyle F_c ~/ F_g\)},
xmin=-53.7236285166474, xmax=1431.35380173807,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Number of contacts \(\displaystyle (N_c)\)},
ymin=0.49442553478763, ymax=2653879.92261282,
ymode=log,
ytick style={color=black},
ytick={0.01,0.1,1,10,100,1000,10000,100000,1000000,10000000,100000000},
yticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{7}}\),
  \(\displaystyle {10^{8}}\)
}
]
\draw[draw=none,fill=steelblue76114176] (axis cs:13.779891040385,0.01) rectangle (axis cs:32.1481956817544,1312146.01);
%\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue76114176}
%\addlegendentry{t1}

\draw[draw=none,fill=steelblue76114176] (axis cs:151.542175850655,0.01) rectangle (axis cs:169.910480492025,8273.01);
\draw[draw=none,fill=steelblue76114176] (axis cs:289.304460660926,0.01) rectangle (axis cs:307.672765302295,142.01);
\draw[draw=none,fill=steelblue76114176] (axis cs:427.066745471196,0.01) rectangle (axis cs:445.435050112565,17.01);
\draw[draw=none,fill=steelblue76114176] (axis cs:564.829030281466,0.01) rectangle (axis cs:583.197334922835,3.01);
\draw[draw=none,fill=steelblue76114176] (axis cs:702.591315091736,0.01) rectangle (axis cs:720.959619733106,2.01);
\draw[draw=none,fill=steelblue76114176] (axis cs:840.353599902007,0.01) rectangle (axis cs:858.721904543376,2.01);
\draw[draw=none,fill=steelblue76114176] (axis cs:978.115884712277,0.01) rectangle (axis cs:996.484189353646,1.01);
\draw[draw=none,fill=steelblue76114176] (axis cs:1115.87816952255,0.01) rectangle (axis cs:1134.24647416392,0.01);
\draw[draw=none,fill=steelblue76114176] (axis cs:1253.64045433282,0.01) rectangle (axis cs:1272.00875897419,1.01);
\draw[draw=none,fill=mediumseagreen85168104] (axis cs:32.1481956817544,0.01) rectangle (axis cs:50.5165003231238,1156679.01);
%\addlegendimage{ybar,ybar legend,draw=none,fill=mediumseagreen85168104}
%\addlegendentry{t2}

\draw[draw=none,fill=mediumseagreen85168104] (axis cs:169.910480492025,0.01) rectangle (axis cs:188.278785133394,16045.01);
\draw[draw=none,fill=mediumseagreen85168104] (axis cs:307.672765302295,0.01) rectangle (axis cs:326.041069943664,344.01);
\draw[draw=none,fill=mediumseagreen85168104] (axis cs:445.435050112565,0.01) rectangle (axis cs:463.803354753935,3.01);
\draw[draw=none,fill=mediumseagreen85168104] (axis cs:583.197334922835,0.01) rectangle (axis cs:601.565639564205,0.01);
\draw[draw=none,fill=mediumseagreen85168104] (axis cs:720.959619733106,0.01) rectangle (axis cs:739.327924374475,0.01);
\draw[draw=none,fill=mediumseagreen85168104] (axis cs:858.721904543376,0.01) rectangle (axis cs:877.090209184745,0.01);
\draw[draw=none,fill=mediumseagreen85168104] (axis cs:996.484189353646,0.01) rectangle (axis cs:1014.85249399502,0.01);
\draw[draw=none,fill=mediumseagreen85168104] (axis cs:1134.24647416392,0.01) rectangle (axis cs:1152.61477880529,0.01);
\draw[draw=none,fill=mediumseagreen85168104] (axis cs:1272.00875897419,0.01) rectangle (axis cs:1290.37706361556,0.01);
\draw[draw=none,fill=indianred1967882] (axis cs:50.5165003231238,0.01) rectangle (axis cs:68.8848049644932,921506.01);
%\addlegendimage{ybar,ybar legend,draw=none,fill=indianred1967882}
%\addlegendentry{t3}

\draw[draw=none,fill=indianred1967882] (axis cs:188.278785133394,0.01) rectangle (axis cs:206.647089774763,12149.01);
\draw[draw=none,fill=indianred1967882] (axis cs:326.041069943664,0.01) rectangle (axis cs:344.409374585034,379.01);
\draw[draw=none,fill=indianred1967882] (axis cs:463.803354753935,0.01) rectangle (axis cs:482.171659395304,8.01);
\draw[draw=none,fill=indianred1967882] (axis cs:601.565639564205,0.01) rectangle (axis cs:619.933944205574,0.01);
\draw[draw=none,fill=indianred1967882] (axis cs:739.327924374475,0.01) rectangle (axis cs:757.696229015845,0.01);
\draw[draw=none,fill=indianred1967882] (axis cs:877.090209184745,0.01) rectangle (axis cs:895.458513826115,0.01);
\draw[draw=none,fill=indianred1967882] (axis cs:1014.85249399502,0.01) rectangle (axis cs:1033.22079863638,0.01);
\draw[draw=none,fill=indianred1967882] (axis cs:1152.61477880529,0.01) rectangle (axis cs:1170.98308344666,0.01);
\draw[draw=none,fill=indianred1967882] (axis cs:1290.37706361556,0.01) rectangle (axis cs:1308.74536825693,0.01);
\draw[draw=none,fill=lightslategray129114178] (axis cs:68.8848049644932,0.01) rectangle (axis cs:87.2531096058625,608643.01);
%\addlegendimage{ybar,ybar legend,draw=none,fill=lightslategray129114178}
%\addlegendentry{t4}

\draw[draw=none,fill=lightslategray129114178] (axis cs:206.647089774763,0.01) rectangle (axis cs:225.015394416133,36928.01);
\draw[draw=none,fill=lightslategray129114178] (axis cs:344.409374585034,0.01) rectangle (axis cs:362.777679226403,3913.01);
\draw[draw=none,fill=lightslategray129114178] (axis cs:482.171659395304,0.01) rectangle (axis cs:500.539964036673,516.01);
\draw[draw=none,fill=lightslategray129114178] (axis cs:619.933944205574,0.01) rectangle (axis cs:638.302248846944,82.01);
\draw[draw=none,fill=lightslategray129114178] (axis cs:757.696229015844,0.01) rectangle (axis cs:776.064533657214,12.01);
\draw[draw=none,fill=lightslategray129114178] (axis cs:895.458513826115,0.01) rectangle (axis cs:913.826818467484,4.01);
\draw[draw=none,fill=lightslategray129114178] (axis cs:1033.22079863638,0.01) rectangle (axis cs:1051.58910327775,0.01);
\draw[draw=none,fill=lightslategray129114178] (axis cs:1170.98308344666,0.01) rectangle (axis cs:1189.35138808802,0.01);
\draw[draw=none,fill=lightslategray129114178] (axis cs:1308.74536825693,0.01) rectangle (axis cs:1327.11367289829,0.01);
\draw[draw=none,fill=darkkhaki204185116] (axis cs:87.2531096058625,0.01) rectangle (axis cs:105.621414247232,398915.01);
%\addlegendimage{ybar,ybar legend,draw=none,fill=darkkhaki204185116}
%\addlegendentry{t5}

\draw[draw=none,fill=darkkhaki204185116] (axis cs:225.015394416133,0.01) rectangle (axis cs:243.383699057502,2571.01);
\draw[draw=none,fill=darkkhaki204185116] (axis cs:362.777679226403,0.01) rectangle (axis cs:381.145983867772,119.01);
\draw[draw=none,fill=darkkhaki204185116] (axis cs:500.539964036673,0.01) rectangle (axis cs:518.908268678043,15.01);
\draw[draw=none,fill=darkkhaki204185116] (axis cs:638.302248846944,0.01) rectangle (axis cs:656.670553488313,2.01);
\draw[draw=none,fill=darkkhaki204185116] (axis cs:776.064533657214,0.01) rectangle (axis cs:794.432838298583,0.01);
\draw[draw=none,fill=darkkhaki204185116] (axis cs:913.826818467484,0.01) rectangle (axis cs:932.195123108853,0.01);
\draw[draw=none,fill=darkkhaki204185116] (axis cs:1051.58910327775,0.01) rectangle (axis cs:1069.95740791912,0.01);
\draw[draw=none,fill=darkkhaki204185116] (axis cs:1189.35138808802,0.01) rectangle (axis cs:1207.71969272939,0.01);
\draw[draw=none,fill=darkkhaki204185116] (axis cs:1327.11367289829,0.01) rectangle (axis cs:1345.48197753966,0.01);
\draw[draw=none,fill=mediumturquoise100181205] (axis cs:105.621414247232,0.01) rectangle (axis cs:123.989718888601,215433.01);
%\addlegendimage{ybar,ybar legend,draw=none,fill=mediumturquoise100181205}
%\addlegendentry{t6}

\draw[draw=none,fill=mediumturquoise100181205] (axis cs:243.383699057502,0.01) rectangle (axis cs:261.752003698872,328.01);
\draw[draw=none,fill=mediumturquoise100181205] (axis cs:381.145983867772,0.01) rectangle (axis cs:399.514288509142,24.01);
\draw[draw=none,fill=mediumturquoise100181205] (axis cs:518.908268678043,0.01) rectangle (axis cs:537.276573319412,7.01);
\draw[draw=none,fill=mediumturquoise100181205] (axis cs:656.670553488313,0.01) rectangle (axis cs:675.038858129682,0.01);
\draw[draw=none,fill=mediumturquoise100181205] (axis cs:794.432838298583,0.01) rectangle (axis cs:812.801142939953,0.01);
\draw[draw=none,fill=mediumturquoise100181205] (axis cs:932.195123108853,0.01) rectangle (axis cs:950.563427750223,0.01);
\draw[draw=none,fill=mediumturquoise100181205] (axis cs:1069.95740791912,0.01) rectangle (axis cs:1088.32571256049,0.01);
\draw[draw=none,fill=mediumturquoise100181205] (axis cs:1207.71969272939,0.01) rectangle (axis cs:1226.08799737076,0.01);
\draw[draw=none,fill=mediumturquoise100181205] (axis cs:1345.48197753966,0.01) rectangle (axis cs:1363.85028218103,0.01);
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
0.00366255935796289 0.49442553478763
0.00366255935796289 2653879.92261282
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
137.765947369628 0.49442553478763
137.765947369628 2653879.92261282
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
275.528232179898 0.49442553478763
275.528232179898 2653879.92261282
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
413.290516990169 0.49442553478763
413.290516990169 2653879.92261282
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
551.052801800439 0.49442553478763
551.052801800439 2653879.92261282
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
688.815086610709 0.49442553478763
688.815086610709 2653879.92261282
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
826.57737142098 0.49442553478763
826.57737142098 2653879.92261282
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
964.33965623125 0.49442553478763
964.33965623125 2653879.92261282
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
1102.10194104152 0.49442553478763
1102.10194104152 2653879.92261282
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
1239.86422585179 0.49442553478763
1239.86422585179 2653879.92261282
};
\addplot [line width=0.32pt, black, opacity=1.0, forget plot]
table {%
1377.62651066206 0.49442553478763
1377.62651066206 2653879.92261282
};
\end{axis}

\end{tikzpicture}
\end{document}

==> Figures/misc/retention_vs_cohesion.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend style={fill opacity=0, draw opacity=1, text opacity=1, at={(0.15,0.7)}, anchor=west, draw=none},
log basis y={10},
tick align=outside,
tick pos=left,
width=\textwidth,
x grid style={darkgray176},
xlabel={cohesion energy density},
xmin=-2.25, xmax=47.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={final retention (\%)},
ymin=0.235719055398696, ymax=127.85558911115,
ymode=log,
ytick style={color=black},
ytick={0.01,0.1,1,10,100,1000,10000},
yticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
}
]
\addplot [semithick, steelblue31119180, mark=triangle, mark size=3, mark options={solid,fill opacity=0}]
table {%
0 0.313821138211382
10 0.414092140921409
20 0.640831074977416
25 0.971093044263776
35 4.10135501355014
37 12.7080397470641
38 20.3380307136405
39 90.7031616982837
40 93.2099367660343
45 96.0355916892502
};
\addlegendentry{Schwarz-P}

\addplot [semithick, darkorange25512714, mark=square, mark size=3, mark options={solid,fill opacity=0}]
table {%
0 0.789611772604156
20 1.3868846892869
25 2.08428184490968
30 3.46460733549916
35 22.2354906666461
37 33.0680073154357
38 40.3892305674093
39 49.7856685366814
45 73.3434164936839
};
\addlegendentry{Gyroid}

\addplot [semithick, forestgreen4416044, mark=pentagon, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.84
35 58.93
};
\addlegendentry{Diamond}

\addplot [semithick, crimson2143940, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 5.13
35 84.33
};
\addlegendentry{$F-RD$}

\addplot [semithick, mediumpurple148103189, mark=triangle, mark size=3, mark options={solid,rotate=180,fill opacity=0}, only marks]
table {%
0 2.65
35 75.69
};
\addlegendentry{$I_2-Y^{**}$}

\addplot [semithick, sienna1408675, mark=diamond, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 4.59
35 15.07
};
\addlegendentry{$I-WP$}

\end{axis}

\end{tikzpicture}
\end{document}

==> Figures/misc/sch_p.tex <==
% This file was created with tikzplotlib v0.10.1.
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}

\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
%\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=none
},
tick align=outside,
tick pos=left,
width=\textwidth,
height=\textwidth,
x grid style={darkgray176},
xlabel={\(\displaystyle t~/\sqrt{2L/g}\)},
xmin=-0.412689350480479, xmax=8.66647636009007,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Particle Retention (\%)},
ymin=-4.67048780487805, ymax=104.984308943089,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=triangle, mark size=2, mark options={solid,fill opacity=0}]
table {%
0 100
0.165075740192192 96.9123757904246
0.330151480384384 90.5369467028004
0.495227220576575 82.8717253839205
0.660302960768767 74.0664859981933
0.825378700960959 64.7004516711834
0.990454441153151 55.6261969286359
1.15553018134534 47.4630532971996
1.32060592153753 40.3766937669377
1.48568166172973 34.2
1.65075740192192 28.6883468834688
1.81583314211411 23.7580849141825
1.9809088823063 19.2621499548329
2.14598462249849 15.0588979223126
2.31106036269068 11.336766034327
2.47613610288288 8.40831074977416
2.64121184307507 6.27280939476061
2.80628758326726 4.75609756097561
2.97136332345945 3.67208672086721
3.13643906365164 2.87786811201445
3.30151480384384 2.31056910569106
3.46659054403603 1.87750677506775
3.63166628422822 1.55591689250226
3.79674202442041 1.31327913279133
3.9618177646126 1.1289972899729
4.12689350480479 0.986449864498645
4.29196924499699 0.871544715447154
4.45704498518918 0.787895212285456
4.62212072538137 0.715447154471545
4.78719646557356 0.6516711833785
4.95227220576575 0.601626016260163
5.11734794595794 0.564046973803071
5.28242368615014 0.531526648599819
5.44749942634233 0.501355013550136
5.61257516653452 0.475519421860885
5.77765090672671 0.45420054200542
5.9427266469189 0.432881662149955
6.1078023871111 0.415898825654923
6.27287812730329 0.399638663053297
6.43795386749548 0.388256549232159
6.60302960768767 0.37542908762421
6.76810534787986 0.364408310749774
6.93318108807205 0.355374887082204
7.09825682826425 0.345618789521229
7.26333256845644 0.337488708220416
7.42840830864863 0.331887985546522
7.59348404884082 0.326287262872629
7.75855978903301 0.322131887985547
7.9236355292252 0.317615176151762
8.0887112694174 0.315266485998193
8.25378700960959 0.313821138211382
};
%\addlegendentry{coh 0 (0.31\% retained)}
\addplot [semithick, darkorange25512714, mark=square, mark size=2, mark options={solid,fill opacity=0}]
table {%
0 100
0.165075740192192 97.1196025293586
0.330151480384384 91.4010840108401
0.495227220576575 84.5640469738031
0.660302960768767 76.7918699186992
0.825378700960959 68.190243902439
0.990454441153151 59.503342366757
1.15553018134534 51.3087624209575
1.32060592153753 44.0561878952123
1.48568166172973 37.6982836495032
1.65075740192192 32.0084914182475
1.81583314211411 26.9084010840108
1.9809088823063 22.3392953929539
2.14598462249849 18.0641373080397
2.31106036269068 14.1018970189702
2.47613610288288 10.6616079494128
2.64121184307507 8.0520325203252
2.80628758326726 6.11400180668473
2.97136332345945 4.71111111111111
3.13643906365164 3.68383017163505
3.30151480384384 2.94616079494128
3.46659054403603 2.37723577235772
3.63166628422822 1.96332429990967
3.79674202442041 1.64354110207769
3.9618177646126 1.40307136404697
4.12689350480479 1.22962962962963
4.29196924499699 1.08383017163505
4.45704498518918 0.975609756097561
4.62212072538137 0.885817524841915
4.78719646557356 0.815718157181572
4.95227220576575 0.755736224028907
5.11734794595794 0.709485094850948
5.28242368615014 0.665943992773261
5.44749942634233 0.629448961156278
5.61257516653452 0.596386630532972
5.77765090672671 0.569105691056911
5.9427266469189 0.54706413730804
6.1078023871111 0.527371273712737
6.27287812730329 0.512556458897922
6.43795386749548 0.498644986449864
6.60302960768767 0.485817524841915
6.76810534787986 0.474616079494128
6.93318108807205 0.464859981933153
7.09825682826425 0.454381210478771
7.26333256845644 0.446973803071364
7.42840830864863 0.441373080397471
7.59348404884082 0.434507678410117
7.75855978903301 0.428545618789521
7.9236355292252 0.424390243902439
8.0887112694174 0.4193315266486
8.25378700960959 0.414092140921409
};
%\addlegendentry{coh 10 (0.41\% retained)}
\addplot [semithick, forestgreen4416044, mark=pentagon, mark size=2, mark options={solid,fill opacity=0}]
table {%
0 100
0.165075740192192 97.4919602529359
0.330151480384384 92.4617886178862
0.495227220576575 86.7340560072267
0.660302960768767 80.1407407407407
0.825378700960959 72.7340560072267
0.990454441153151 64.7618789521229
1.15553018134534 56.8968383017163
1.32060592153753 49.5208672086721
1.48568166172973 42.9089430894309
1.65075740192192 36.9886178861789
1.81583314211411 31.6366757000903
1.9809088823063 26.7096657633243
2.14598462249849 22.4281842818428
2.31106036269068 18.2867208672087
2.47613610288288 14.4505871725384
2.64121184307507 11.1615176151762
2.80628758326726 8.6126467931346
2.97136332345945 6.66901535682023
3.13643906365164 5.22547425474255
3.30151480384384 4.16675700090334
3.46659054403603 3.35103884372177
3.63166628422822 2.7353206865402
3.79674202442041 2.28419150858175
3.9618177646126 1.92610659439928
4.12689350480479 1.67841011743451
4.29196924499699 1.47335140018067
4.45704498518918 1.31436314363144
4.62212072538137 1.19277326106594
4.78719646557356 1.09846431797651
4.95227220576575 1.02366757000903
5.11734794595794 0.957000903342367
5.28242368615014 0.908039747064137
5.44749942634233 0.861607949412827
5.61257516653452 0.825474254742547
5.77765090672671 0.792773261065944
5.9427266469189 0.761517615176152
6.1078023871111 0.73929539295393
6.27287812730329 0.717976513098464
6.43795386749548 0.703703703703704
6.60302960768767 0.690876242095754
6.76810534787986 0.679132791327913
6.93318108807205 0.668834688346884
7.09825682826425 0.661788617886179
7.26333256845644 0.657452574525745
7.42840830864863 0.654019873532069
7.59348404884082 0.649683830171635
7.75855978903301 0.645709123757904
7.9236355292252 0.644083107497742
8.0887112694174 0.642457091237579
8.25378700960959 0.640831074977416
};
%\addlegendentry{coh 20 (0.64\% retained)}
\addplot [semithick, crimson2143940, mark=o, mark size=2, mark options={solid,fill opacity=0}]
table {%
0 100
0.165075740192192 97.7983739837398
0.330151480384384 93.2919602529359
0.495227220576575 88.2827461607949
0.660302960768767 82.6108401084011
0.825378700960959 76.2321589882565
0.990454441153151 69.2422764227642
1.15553018134534 61.6588979223126
1.32060592153753 54.3945799457995
1.48568166172973 47.6054200542005
1.65075740192192 41.53369467028
1.81583314211411 36.0979223125565
1.9809088823063 31.0948509485095
2.14598462249849 26.280216802168
2.31106036269068 22.3037037037037
2.47613610288288 18.3506775067751
2.64121184307507 14.6384823848238
2.80628758326726 11.5468834688347
2.97136332345945 9.12014453477868
3.13643906365164 7.2836495031617
3.30151480384384 5.86666666666667
3.46659054403603 4.75627822944896
3.63166628422822 3.90496838301716
3.79674202442041 3.25221318879855
3.9618177646126 2.75447154471545
4.12689350480479 2.3680216802168
4.29196924499699 2.07533875338753
4.45704498518918 1.86052393857272
4.62212072538137 1.69015356820235
4.78719646557356 1.54453477868112
4.95227220576575 1.43974706413731
5.11734794595794 1.34778681120145
5.28242368615014 1.27895212285456
5.44749942634233 1.21698283649503
5.61257516653452 1.17037037037037
5.77765090672671 1.13315266485998
5.9427266469189 1.10135501355014
6.1078023871111 1.06991869918699
6.27287812730329 1.05058717253839
6.43795386749548 1.03414634146341
6.60302960768767 1.01752484191509
6.76810534787986 1.0063233965673
6.93318108807205 0.996928635953026
7.09825682826425 0.990243902439024
7.26333256845644 0.985365853658537
7.42840830864863 0.981029810298103
7.59348404884082 0.979223125564589
7.75855978903301 0.976151761517615
7.9236355292252 0.974345076784101
8.0887112694174 0.971815718157182
8.25378700960959 0.971093044263776
};
%\addlegendentry{coh 25 (0.97\% retained)}
\addplot [semithick, mediumpurple148103189, mark=triangle, mark size=2, mark options={solid,rotate=180,fill opacity=0}]
table {%
0 100
0.165075740192192 98.9411020776874
0.330151480384384 97.0263775971093
0.495227220576575 94.8946702800361
0.660302960768767 92.3739837398374
0.825378700960959 89.5586269196025
0.990454441153151 86.6213188798555
1.15553018134534 83.7895212285456
1.32060592153753 80.8540198735321
1.48568166172973 77.3521228545619
1.65075740192192 73.8626919602529
1.81583314211411 70.2675700090334
1.9809088823063 65.643721770551
2.14598462249849 59.7035230352304
2.31106036269068 52.5078590785908
2.47613610288288 46.3392953929539
2.64121184307507 41.2424570912376
2.80628758326726 36.5859078590786
2.97136332345945 32.3342366757001
3.13643906365164 27.7624209575429
3.30151480384384 24.2941282746161
3.46659054403603 20.747064137308
3.63166628422822 17.263775971093
3.79674202442041 14.2861788617886
3.9618177646126 11.9176151761518
4.12689350480479 10.1447154471545
4.29196924499699 8.87082204155375
4.45704498518918 7.86558265582656
4.62212072538137 7.11111111111111
4.78719646557356 6.50352303523035
4.95227220576575 6.02294489611563
5.11734794595794 5.64950316169828
5.28242368615014 5.34850948509485
5.44749942634233 5.09828364950316
5.61257516653452 4.92719060523939
5.77765090672671 4.79060523938573
5.9427266469189 4.66684733514002
6.1078023871111 4.57669376693767
6.27287812730329 4.48690153568202
6.43795386749548 4.41445347786811
6.60302960768767 4.35916892502258
6.76810534787986 4.31291779584463
6.93318108807205 4.25943992773261
7.09825682826425 4.20957542908762
7.26333256845644 4.17091237579042
7.42840830864863 4.15013550135501
7.59348404884082 4.13423667570009
7.75855978903301 4.1226738934056
7.9236355292252 4.11797651309846
8.0887112694174 4.11255645889792
8.25378700960959 4.10135501355014
};
%\addlegendentry{coh 35 (4.10\% retained)}
\addplot [semithick, sienna1408675, mark=diamond, mark size=2, mark options={solid,fill opacity=0}]
table {%
0 100
0.165075740192192 99.1517615176152
0.330151480384384 97.6480578139115
0.495227220576575 96.2337850045167
0.660302960768767 94.8531165311653
0.825378700960959 93.6399277326107
0.990454441153151 92.36711833785
1.15553018134534 91.2151761517615
1.32060592153753 90.176332429991
1.48568166172973 89.239566395664
1.65075740192192 87.8823848238482
1.81583314211411 86.0691960252936
1.9809088823063 84.5340560072267
2.14598462249849 82.7084010840108
2.31106036269068 81.0959349593496
2.47613610288288 79.1161698283649
2.64121184307507 77.3022583559169
2.80628758326726 74.459620596206
2.97136332345945 71.8509485094851
3.13643906365164 68.8953929539295
3.30151480384384 64.6612466124661
3.46659054403603 58.6991869918699
3.63166628422822 52.8590785907859
3.79674202442041 47.6321589882565
3.9618177646126 43.4906955736224
4.12689350480479 39.6104787714544
4.29196924499699 35.5044263775971
4.45704498518918 32.1685636856369
4.62212072538137 28.5633242999097
4.78719646557356 25.1967479674797
4.95227220576575 22.2999096657633
5.11734794595794 19.9929539295393
5.28242368615014 18.2688346883469
5.44749942634233 16.9494128274616
5.61257516653452 15.96711833785
5.77765090672671 15.2202348690154
5.9427266469189 14.6220415537489
6.1078023871111 14.1757904245709
6.27287812730329 13.8372177055104
6.43795386749548 13.626196928636
6.60302960768767 13.4507678410117
6.76810534787986 13.2578139114725
6.93318108807205 13.116169828365
7.09825682826425 13.009756097561
7.26333256845644 12.9212285456188
7.42840830864863 12.8569105691057
7.59348404884082 12.7918699186992
7.75855978903301 12.7559168925023
7.9236355292252 12.7345980126468
8.0887112694174 12.7150858175248
8.25378700960959 12.7080397470641
};
%\addlegendentry{coh 37 (12.71\% retained)}
\addplot [semithick, orchid227119194, mark=asterisk, mark size=2, mark options={solid,fill opacity=0}]
table {%
0 100
0.165075740192192 99.2359530261969
0.330151480384384 97.7756097560976
0.495227220576575 96.3953026196929
0.660302960768767 95.1541102077688
0.825378700960959 94.0885275519422
0.990454441153151 93.146522131888
1.15553018134534 92.4621499548329
1.32060592153753 91.6166214995483
1.48568166172973 90.5392953929539
1.65075740192192 89.8626919602529
1.81583314211411 89.3224932249323
1.9809088823063 88.8256549232159
2.14598462249849 88.2831074977416
2.31106036269068 87.6950316169828
2.47613610288288 85.9192411924119
2.64121184307507 84.3486901535682
2.80628758326726 83.4943089430894
2.97136332345945 82.6229448961156
3.13643906365164 82.0484191508582
3.30151480384384 81.2352303523035
3.46659054403603 80.0016260162602
3.63166628422822 77.429810298103
3.79674202442041 76.3060523938573
3.9618177646126 75.4841915085818
4.12689350480479 74.6710027100271
4.29196924499699 73.8018066847335
4.45704498518918 72.8975609756097
4.62212072538137 71.6747967479675
4.78719646557356 67.9447154471545
4.95227220576575 64.8406504065041
5.11734794595794 61.8901535682023
5.28242368615014 57.8439024390244
5.44749942634233 52.3683830171635
5.61257516653452 47.5524841915086
5.77765090672671 43.6126467931346
5.9427266469189 39.7463414634146
6.1078023871111 36.5949412827462
6.27287812730329 33.2142728093948
6.43795386749548 30.1076784101174
6.60302960768767 27.5327913279133
6.76810534787986 25.5291779584463
6.93318108807205 24.0973803071364
7.09825682826425 23.1210478771454
7.26333256845644 22.3448961156278
7.42840830864863 21.7730803974706
7.59348404884082 21.3098464317977
7.75855978903301 20.9459801264679
7.9236355292252 20.6948509485095
8.0887112694174 20.522854561879
8.25378700960959 20.3380307136405
};
%\addlegendentry{coh 38 (20.34\% retained)}
\addplot [semithick, gray127, mark=x, mark size=2, mark options={solid,fill opacity=0}]
table {%
0 100
0.165075740192192 99.3040650406504
0.330151480384384 97.9224932249323
0.495227220576575 96.6641373080397
0.660302960768767 95.5049683830172
0.825378700960959 94.5192411924119
0.990454441153151 93.8433604336043
1.15553018134534 93.3284552845528
1.32060592153753 93.0404697380307
1.48568166172973 92.7179765130985
1.65075740192192 92.460162601626
1.81583314211411 92.2829268292683
1.9809088823063 92.1376693766938
2.14598462249849 91.9965672990063
2.31106036269068 91.819512195122
2.47613610288288 91.6473351400181
2.64121184307507 91.5065943992773
2.80628758326726 91.4009033423668
2.97136332345945 91.3360433604336
3.13643906365164 91.2982836495032
3.30151480384384 91.2554652213189
3.46659054403603 91.1557362240289
3.63166628422822 91.0897922312557
3.79674202442041 91.0760614272809
3.9618177646126 91.0569105691057
4.12689350480479 90.9515808491418
4.29196924499699 90.8962962962963
4.45704498518918 90.859620596206
4.62212072538137 90.8005420054201
4.78719646557356 90.7815718157182
4.95227220576575 90.7626016260163
5.11734794595794 90.7271906052394
5.28242368615014 90.7201445347787
5.44749942634233 90.7103884372177
5.61257516653452 90.706955736224
5.77765090672671 90.7062330623306
5.9427266469189 90.7062330623306
6.1078023871111 90.7062330623306
6.27287812730329 90.7060523938573
6.43795386749548 90.7035230352303
6.60302960768767 90.7031616982837
6.76810534787986 90.7031616982837
6.93318108807205 90.7031616982837
7.09825682826425 90.7031616982837
7.26333256845644 90.7031616982837
7.42840830864863 90.7031616982837
7.59348404884082 90.7031616982837
7.75855978903301 90.7031616982837
7.9236355292252 90.7031616982837
8.0887112694174 90.7031616982837
8.25378700960959 90.7031616982837
};
%\addlegendentry{coh 39 (90.70\% retained)}
\addplot [semithick, goldenrod18818934, mark=Mercedes star, mark size=2, mark options={solid,fill opacity=0}]
table {%
0 100
0.165075740192192 99.3373080397471
0.330151480384384 98.0007226738934
0.495227220576575 96.7808491418248
0.660302960768767 95.7972899728997
0.825378700960959 94.99945799458
0.990454441153151 94.4155374887082
1.15553018134534 94.1235772357724
1.32060592153753 93.793315266486
1.48568166172973 93.6417344173442
1.65075740192192 93.553748870822
1.81583314211411 93.5096657633243
1.9809088823063 93.4697380307136
2.14598462249849 93.4162601626016
2.31106036269068 93.3510388437218
2.47613610288288 93.326467931346
2.64121184307507 93.3087624209575
2.80628758326726 93.3013550135501
2.97136332345945 93.29972899729
3.13643906365164 93.2881662149955
3.30151480384384 93.2641373080397
3.46659054403603 93.2543812104788
3.63166628422822 93.2420957542909
3.79674202442041 93.229810298103
3.9618177646126 93.2211382113821
4.12689350480479 93.2166214995483
4.29196924499699 93.2139114724481
4.45704498518918 93.2101174345077
4.62212072538137 93.2099367660343
4.78719646557356 93.2099367660343
4.95227220576575 93.2099367660343
5.11734794595794 93.2099367660343
5.28242368615014 93.2099367660343
5.44749942634233 93.2099367660343
5.61257516653452 93.2099367660343
5.77765090672671 93.2099367660343
5.9427266469189 93.2099367660343
6.1078023871111 93.2099367660343
6.27287812730329 93.2099367660343
6.43795386749548 93.2099367660343
6.60302960768767 93.2099367660343
6.76810534787986 93.2099367660343
6.93318108807205 93.2099367660343
7.09825682826425 93.2099367660343
7.26333256845644 93.2099367660343
7.42840830864863 93.2099367660343
7.59348404884082 93.2099367660343
7.75855978903301 93.2099367660343
7.9236355292252 93.2099367660343
8.0887112694174 93.2099367660343
8.25378700960959 93.2099367660343
};
%\addlegendentry{coh 40 (93.21\% retained)}
\addplot [semithick, darkturquoise23190207, mark=+, mark size=2, mark options={solid,fill opacity=0}]
table {%
0 100
0.165075740192192 99.5654923215899
0.330151480384384 98.7900632339657
0.495227220576575 97.680216802168
0.660302960768767 96.9967479674797
0.825378700960959 96.5980126467931
0.990454441153151 96.4083107497742
1.15553018134534 96.2310749774164
1.32060592153753 96.1781391147245
1.48568166172973 96.1103884372177
1.65075740192192 96.0778681120145
1.81583314211411 96.0496838301716
1.9809088823063 96.0392050587173
2.14598462249849 96.0361336946703
2.31106036269068 96.0359530261969
2.47613610288288 96.0355916892502
2.64121184307507 96.0355916892502
2.80628758326726 96.0355916892502
2.97136332345945 96.0355916892502
3.13643906365164 96.0355916892502
3.30151480384384 96.0355916892502
3.46659054403603 96.0355916892502
3.63166628422822 96.0355916892502
3.79674202442041 96.0355916892502
3.9618177646126 96.0355916892502
4.12689350480479 96.0355916892502
4.29196924499699 96.0355916892502
4.45704498518918 96.0355916892502
4.62212072538137 96.0355916892502
4.78719646557356 96.0355916892502
4.95227220576575 96.0355916892502
5.11734794595794 96.0355916892502
5.28242368615014 96.0355916892502
5.44749942634233 96.0355916892502
5.61257516653452 96.0355916892502
5.77765090672671 96.0355916892502
5.9427266469189 96.0355916892502
6.1078023871111 96.0355916892502
6.27287812730329 96.0355916892502
6.43795386749548 96.0355916892502
6.60302960768767 96.0355916892502
6.76810534787986 96.0355916892502
6.93318108807205 96.0355916892502
7.09825682826425 96.0355916892502
7.26333256845644 96.0355916892502
7.42840830864863 96.0355916892502
7.59348404884082 96.0355916892502
7.75855978903301 96.0355916892502
7.9236355292252 96.0355916892502
8.0887112694174 96.0355916892502
8.25378700960959 96.0355916892502
};
%\addlegendentry{coh 45 (96.04\% retained)}
\end{axis}

\end{tikzpicture}
\end{document}

==> Figures/misc/spring_cohesion.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}

\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
tick align=outside,
tick pos=left,
width=\textwidth,
xlabel={overlap $\delta~(\mu m)$},
ylabel={$F/F_g$},
x grid style={darkgray176},
xmin=-0.02, xmax=0.42,
xtick style={color=black},
y grid style={darkgray176},
ymin=-17.5581192417368, ymax=368.720504076472,
ytick style={color=black}
]
\addplot [thick, steelblue31119180]
table {%
0 0
0.00404040404040404 0.356496440460119
0.00808080808080808 1.00832420207286
0.0121212121212121 1.85240984278314
0.0161616161616162 2.85197152368095
0.0202020202020202 3.98575137302766
0.0242424242424242 5.23940624547465
0.0282828282828283 6.60240647316053
0.0323232323232323 8.06659361658292
0.0363636363636364 9.6254038924232
0.0404040404040404 11.2734072959658
0.0444444444444444 13.0060142531384
0.0484848484848485 14.8192787422651
0.0525252525252525 16.7097605427916
0.0565656565656566 18.6744255572871
0.0606060606060606 20.7105716532639
0.0646464646464646 22.8157721894476
0.0686868686868687 24.9878321459544
0.0727272727272727 27.2247534559673
0.0767676767676768 29.5247071962548
0.0808080808080808 31.8860109842213
0.0848484848484849 34.307110391207
0.0888888888888889 36.7865634984121
0.0929292929292929 39.3230279434705
0.096969696969697 41.9152499637972
0.101010101010101 44.5620550575148
0.105050505050505 47.2623399672453
0.109090909090909 50.0150657551447
0.113131313131313 52.8192517852842
0.117171717171717 55.673970466002
0.121212121212121 58.5783426330913
0.125252525252525 61.5315334767577
0.129292929292929 64.5327489326633
0.133333333333333 67.5812324712019
0.137373737373737 70.6762622302221
0.141414141414141 73.8171484453579
0.145454545454545 77.0032311393856
0.149494949494949 80.2338780379735
0.153535353535354 83.5084826840761
0.157575757575758 86.8264627272742
0.161616161616162 90.1872583677264
0.165656565656566 93.5903309372176
0.16969696969697 97.0351616021518
0.173737373737374 100.521250175338
0.177777777777778 104.048114025107
0.181818181818182 107.615287071747
0.185858585858586 111.222318862464
0.18989898989899 114.868773717149
0.193939393939394 118.554229938121
0.197979797979798 122.278279077821
0.202020202020202 126.040525259108
0.206060606060606 129.840584543387
0.21010101010101 133.678084342333
0.214141414141414 137.552662869412
0.218181818181818 141.463968627815
0.222222222222222 145.411659931743
0.226262626262626 149.395404458297
0.23030303030303 153.414878827523
0.234343434343434 157.469768208358
0.238383838383838 161.559765948462
0.242424242424242 165.684573226112
0.246464646464646 169.843898722497
0.250505050505051 174.03745831289
0.254545454545455 178.264974775334
0.258585858585859 182.526177515581
0.262626262626263 186.820802307129
0.266666666666667 191.148591045325
0.270707070707071 195.509291514554
0.274747474747475 199.902657167635
0.278787878787879 204.328446916625
0.282828282828283 208.786424934266
0.286868686868687 213.276360465406
0.290909090909091 217.798027647739
0.294949494949495 222.351205341304
0.298989898989899 226.935676966182
0.303030303030303 231.551230347892
0.307070707070707 236.197657570038
0.311111111111111 240.874754833759
0.315151515151515 245.582322323586
0.319191919191919 250.32016407935
0.323232323232323 255.08808787377
0.327272727272727 259.885905095426
0.331313131313131 264.713430636799
0.335353535353535 269.570482787102
0.339393939393939 274.456883129656
0.343434343434343 279.372456443542
0.347474747474747 284.317030609323
0.351515151515152 289.290436518614
0.355555555555556 294.292507987297
0.35959595959596 299.323081672203
0.363636363636364 304.381996991077
0.367676767676768 309.469096045663
0.371717171717172 314.584223547764
0.375757575757576 319.727226748109
0.37979797979798 324.897955367918
0.383838383838384 330.096261533015
0.387878787878788 335.321999710377
0.391919191919192 340.575026647003
0.395959595959596 345.855201310992
0.4 351.162384834736
};
\addlegendentry{Hertzian spring ($k_h=2.11~MPa$)}
\addplot [dashed, darkorange25512714]
table {%
0 0
0.00404040404040404 0.764591785466094
0.00808080808080808 1.52911491763368
0.0121212121212121 2.29356939650276
0.0161616161616162 3.05795522207334
0.0202020202020202 3.82227239434541
0.0242424242424242 4.58652091331897
0.0282828282828283 5.35070077899402
0.0323232323232323 6.11481199137057
0.0363636363636364 6.87885455044861
0.0404040404040404 7.64282845622815
0.0444444444444444 8.40673370870918
0.0484848484848485 9.1705703078917
0.0525252525252525 9.93433825377572
0.0565656565656566 10.6980375463612
0.0606060606060606 11.4616681856482
0.0646464646464646 12.2252301716367
0.0686868686868687 12.9887235043267
0.0727272727272727 13.7521481837182
0.0767676767676768 14.5155042098112
0.0808080808080808 15.2787915826057
0.0848484848484849 16.0420103021016
0.0888888888888889 16.8051603682991
0.0929292929292929 17.568241781198
0.096969696969697 18.3312545407985
0.101010101010101 19.0941986471004
0.105050505050505 19.8570741001039
0.109090909090909 20.6198808998088
0.113131313131313 21.3826190462152
0.117171717171717 22.1452885393231
0.121212121212121 22.9078893791325
0.125252525252525 23.6704215656434
0.129292929292929 24.4328850988558
0.133333333333333 25.1952799787697
0.137373737373737 25.9576062053851
0.141414141414141 26.719863778702
0.145454545454545 27.4820526987203
0.149494949494949 28.2441729654402
0.153535353535354 29.0062245788616
0.157575757575758 29.7682075389844
0.161616161616162 30.5301218458087
0.165656565656566 31.2919674993346
0.16969696969697 32.0537444995619
0.173737373737374 32.8154528464907
0.177777777777778 33.5770925401211
0.181818181818182 34.3386635804529
0.185858585858586 35.1001659674862
0.18989898989899 35.861599701221
0.193939393939394 36.6229647816573
0.197979797979798 37.384261208795
0.202020202020202 38.1454889826343
0.206060606060606 38.9066481031751
0.21010101010101 39.6677385704174
0.214141414141414 40.4287603843611
0.218181818181818 41.1897135450064
0.222222222222222 41.9505980523531
0.226262626262626 42.7114139064014
0.23030303030303 43.4721611071511
0.234343434343434 44.2328396546023
0.238383838383838 44.9934495487551
0.242424242424242 45.7539907896093
0.246464646464646 46.514463377165
0.250505050505051 47.2748673114222
0.254545454545455 48.0352025923809
0.258585858585859 48.7954692200411
0.262626262626263 49.5556671944028
0.266666666666667 50.3157965154659
0.270707070707071 51.0758571832306
0.274747474747475 51.8358491976968
0.278787878787879 52.5957725588644
0.282828282828283 53.3556272667335
0.286868686868687 54.1154133213042
0.290909090909091 54.8751307225763
0.294949494949495 55.63477947055
0.298989898989899 56.3943595652251
0.303030303030303 57.1538710066017
0.307070707070707 57.9133137946798
0.311111111111111 58.6726879294594
0.315151515151515 59.4319934109405
0.319191919191919 60.1912302391231
0.323232323232323 60.9503984140072
0.327272727272727 61.7094979355928
0.331313131313131 62.4685288038799
0.335353535353535 63.2274910188684
0.339393939393939 63.9863845805585
0.343434343434343 64.74520948895
0.347474747474747 65.5039657440431
0.351515151515152 66.2626533458376
0.355555555555556 67.0212722943337
0.35959595959596 67.7798225895312
0.363636363636364 68.5383042314302
0.367676767676768 69.2967172200307
0.371717171717172 70.0550615553327
0.375757575757576 70.8133372373362
0.37979797979798 71.5715442660412
0.383838383838384 72.3296826414477
0.387878787878788 73.0877523635557
0.391919191919192 73.8457534323652
0.395959595959596 74.6036858478762
0.4 75.3615496100886
};
\addlegendentry{$k_c=10 ~kJ/m^3$}
\addplot [dashed, forestgreen4416044]
table {%
0 0
0.00404040404040404 1.52918357093219
0.00808080808080808 3.05822983526736
0.0121212121212121 4.58713879300553
0.0161616161616162 6.11591044414667
0.0202020202020202 7.64454478869081
0.0242424242424242 9.17304182663794
0.0282828282828283 10.701401557988
0.0323232323232323 12.2296239827411
0.0363636363636364 13.7577091008972
0.0404040404040404 15.2856569124563
0.0444444444444444 16.8134674174184
0.0484848484848485 18.3411406157834
0.0525252525252525 19.8686765075514
0.0565656565656566 21.3960750927225
0.0606060606060606 22.9233363712965
0.0646464646464646 24.4504603432735
0.0686868686868687 25.9774470086535
0.0727272727272727 27.5042963674364
0.0767676767676768 29.0310084196224
0.0808080808080808 30.5575831652113
0.0848484848484849 32.0840206042032
0.0888888888888889 33.6103207365982
0.0929292929292929 35.1364835623961
0.096969696969697 36.662509081597
0.101010101010101 38.1883972942008
0.105050505050505 39.7141482002077
0.109090909090909 41.2397617996176
0.113131313131313 42.7652380924304
0.117171717171717 44.2905770786462
0.121212121212121 45.815778758265
0.125252525252525 47.3408431312868
0.129292929292929 48.8657701977116
0.133333333333333 50.3905599575394
0.137373737373737 51.9152124107702
0.141414141414141 53.4397275574039
0.145454545454545 54.9641053974407
0.149494949494949 56.4883459308804
0.153535353535354 58.0124491577231
0.157575757575758 59.5364150779688
0.161616161616162 61.0602436916175
0.165656565656566 62.5839349986692
0.16969696969697 64.1074889991238
0.173737373737374 65.6309056929815
0.177777777777778 67.1541850802421
0.181818181818182 68.6773271609057
0.185858585858586 70.2003319349723
0.18989898989899 71.7231994024419
0.193939393939394 73.2459295633145
0.197979797979798 74.7685224175901
0.202020202020202 76.2909779652687
0.206060606060606 77.8132962063502
0.21010101010101 79.3354771408347
0.214141414141414 80.8575207687222
0.218181818181818 82.3794270900127
0.222222222222222 83.9011961047062
0.226262626262626 85.4228278128027
0.23030303030303 86.9443222143022
0.234343434343434 88.4656793092047
0.238383838383838 89.9868990975101
0.242424242424242 91.5079815792185
0.246464646464646 93.0289267543299
0.250505050505051 94.5497346228444
0.254545454545455 96.0704051847617
0.258585858585859 97.5909384400821
0.262626262626263 99.1113343888055
0.266666666666667 100.631593030932
0.270707070707071 102.151714366461
0.274747474747475 103.671698395394
0.278787878787879 105.191545117729
0.282828282828283 106.711254533467
0.286868686868687 108.230826642608
0.290909090909091 109.750261445153
0.294949494949495 111.2695589411
0.298989898989899 112.78871913045
0.303030303030303 114.307742013203
0.307070707070707 115.82662758936
0.311111111111111 117.345375858919
0.315151515151515 118.863986821881
0.319191919191919 120.382460478246
0.323232323232323 121.900796828014
0.327272727272727 123.418995871186
0.331313131313131 124.93705760776
0.335353535353535 126.454982037737
0.339393939393939 127.972769161117
0.343434343434343 129.4904189779
0.347474747474747 131.007931488086
0.351515151515152 132.525306691675
0.355555555555556 134.042544588667
0.35959595959596 135.559645179062
0.363636363636364 137.07660846286
0.367676767676768 138.593434440061
0.371717171717172 140.110123110665
0.375757575757576 141.626674474672
0.37979797979798 143.143088532082
0.383838383838384 144.659365282895
0.387878787878788 146.175504727111
0.391919191919192 147.69150686473
0.395959595959596 149.207371695752
0.4 150.723099220177
};
\addlegendentry{$k_c=20~kJ/m^3$}
\addplot [dashed, crimson2143940]
table {%
0 0
0.00404040404040404 2.29377535639828
0.00808080808080808 4.58734475290104
0.0121212121212121 6.88070818950829
0.0161616161616162 9.17386566622001
0.0202020202020202 11.4668171830362
0.0242424242424242 13.7595627399569
0.0282828282828283 16.0521023369821
0.0323232323232323 18.3444359741117
0.0363636363636364 20.6365636513458
0.0404040404040404 22.9284853686844
0.0444444444444444 25.2202011261275
0.0484848484848485 27.5117109236751
0.0525252525252525 29.8030147613272
0.0565656565656566 32.0941126390837
0.0606060606060606 34.3850045569447
0.0646464646464646 36.6756905149102
0.0686868686868687 38.9661705129802
0.0727272727272727 41.2564445511546
0.0767676767676768 43.5465126294336
0.0808080808080808 45.836374747817
0.0848484848484849 48.1260309063049
0.0888888888888889 50.4154811048973
0.0929292929292929 52.7047253435941
0.096969696969697 54.9937636223954
0.101010101010101 57.2825959413013
0.105050505050505 59.5712223003116
0.109090909090909 61.8596426994263
0.113131313131313 64.1478571386456
0.117171717171717 66.4358656179694
0.121212121212121 68.7236681373976
0.125252525252525 71.0112646969303
0.129292929292929 73.2986552965675
0.133333333333333 75.5858399363091
0.137373737373737 77.8728186161553
0.141414141414141 80.1595913361059
0.145454545454545 82.446158096161
0.149494949494949 84.7325188963206
0.153535353535354 87.0186737365847
0.157575757575758 89.3046226169532
0.161616161616162 91.5903655374262
0.165656565656566 93.8759024980037
0.16969696969697 96.1612334986857
0.173737373737374 98.4463585394722
0.177777777777778 100.731277620363
0.181818181818182 103.015990741359
0.185858585858586 105.300497902459
0.18989898989899 107.584799103663
0.193939393939394 109.868894344972
0.197979797979798 112.152783626385
0.202020202020202 114.436466947903
0.206060606060606 116.719944309525
0.21010101010101 119.003215711252
0.214141414141414 121.286281153083
0.218181818181818 123.569140635019
0.222222222222222 125.851794157059
0.226262626262626 128.134241719204
0.23030303030303 130.416483321453
0.234343434343434 132.698518963807
0.238383838383838 134.980348646265
0.242424242424242 137.261972368828
0.246464646464646 139.543390131495
0.250505050505051 141.824601934267
0.254545454545455 144.105607777143
0.258585858585859 146.386407660123
0.262626262626263 148.667001583208
0.266666666666667 150.947389546398
0.270707070707071 153.227571549692
0.274747474747475 155.50754759309
0.278787878787879 157.787317676593
0.282828282828283 160.066881800201
0.286868686868687 162.346239963913
0.290909090909091 164.625392167729
0.294949494949495 166.90433841165
0.298989898989899 169.183078695675
0.303030303030303 171.461613019805
0.307070707070707 173.739941384039
0.311111111111111 176.018063788378
0.315151515151515 178.295980232822
0.319191919191919 180.573690717369
0.323232323232323 182.851195242022
0.327272727272727 185.128493806778
0.331313131313131 187.40558641164
0.335353535353535 189.682473056605
0.339393939393939 191.959153741675
0.343434343434343 194.23562846685
0.347474747474747 196.511897232129
0.351515151515152 198.787960037513
0.355555555555556 201.063816883001
0.35959595959596 203.339467768594
0.363636363636364 205.614912694291
0.367676767676768 207.890151660092
0.371717171717172 210.165184665998
0.375757575757576 212.440011712009
0.37979797979798 214.714632798124
0.383838383838384 216.989047924343
0.387878787878788 219.263257090667
0.391919191919192 221.537260297096
0.395959595959596 223.811057543628
0.4 226.084648830266
};
\addlegendentry{$k_c=30~kJ/m^3$}
\addplot [dashed, mediumpurple148103189]
table {%
0 0
0.00404040404040404 3.05836714186438
0.00808080808080808 6.11645967053473
0.0121212121212121 9.17427758601105
0.0161616161616162 12.2318208882933
0.0202020202020202 15.2890895773816
0.0242424242424242 18.3460836532759
0.0282828282828283 21.4028031159761
0.0323232323232323 24.4592479654823
0.0363636363636364 27.5154182017945
0.0404040404040404 30.5713138249126
0.0444444444444444 33.6269348348367
0.0484848484848485 36.6822812315668
0.0525252525252525 39.7373530151029
0.0565656565656566 42.7921501854449
0.0606060606060606 45.8466727425929
0.0646464646464646 48.9009206865469
0.0686868686868687 51.9548940173069
0.0727272727272727 55.0085927348728
0.0767676767676768 58.0620168392447
0.0808080808080808 61.1151663304226
0.0848484848484849 64.1680412084065
0.0888888888888889 67.2206414731963
0.0929292929292929 70.2729671247921
0.096969696969697 73.3250181631939
0.101010101010101 76.3767945884017
0.105050505050505 79.4282964004154
0.109090909090909 82.4795235992351
0.113131313131313 85.5304761848608
0.117171717171717 88.5811541572925
0.121212121212121 91.6315575165301
0.125252525252525 94.6816862625737
0.129292929292929 97.7315403954233
0.133333333333333 100.781119915079
0.137373737373737 103.83042482154
0.141414141414141 106.879455114808
0.145454545454545 109.928210794881
0.149494949494949 112.976691861761
0.153535353535354 116.024898315446
0.157575757575758 119.072830155938
0.161616161616162 122.120487383235
0.165656565656566 125.167869997338
0.16969696969697 128.214977998248
0.173737373737374 131.261811385963
0.177777777777778 134.308370160484
0.181818181818182 137.354654321811
0.185858585858586 140.400663869945
0.18989898989899 143.446398804884
0.193939393939394 146.491859126629
0.197979797979798 149.53704483518
0.202020202020202 152.581955930537
0.206060606060606 155.6265924127
0.21010101010101 158.670954281669
0.214141414141414 161.715041537444
0.218181818181818 164.758854180025
0.222222222222222 167.802392209412
0.226262626262626 170.845655625605
0.23030303030303 173.888644428604
0.234343434343434 176.931358618409
0.238383838383838 179.97379819502
0.242424242424242 183.015963158437
0.246464646464646 186.05785350866
0.250505050505051 189.099469245689
0.254545454545455 192.140810369523
0.258585858585859 195.181876880164
0.262626262626263 198.222668777611
0.266666666666667 201.263186061864
0.270707070707071 204.303428732922
0.274747474747475 207.343396790787
0.278787878787879 210.383090235458
0.282828282828283 213.422509066934
0.286868686868687 216.461653285217
0.290909090909091 219.500522890305
0.294949494949495 222.5391178822
0.298989898989899 225.5774382609
0.303030303030303 228.615484026407
0.307070707070707 231.653255178719
0.311111111111111 234.690751717838
0.315151515151515 237.727973643762
0.319191919191919 240.764920956492
0.323232323232323 243.801593656029
0.327272727272727 246.837991742371
0.331313131313131 249.874115215519
0.335353535353535 252.909964075474
0.339393939393939 255.945538322234
0.343434343434343 258.9808379558
0.347474747474747 262.015862976172
0.351515151515152 265.050613383351
0.355555555555556 268.085089177335
0.35959595959596 271.119290358125
0.363636363636364 274.153216925721
0.367676767676768 277.186868880123
0.371717171717172 280.220246221331
0.375757575757576 283.253348949345
0.37979797979798 286.286177064165
0.383838383838384 289.318730565791
0.387878787878788 292.351009454223
0.391919191919192 295.383013729461
0.395959595959596 298.414743391505
0.4 301.446198440355
};
\addlegendentry{$k_c=40~kJ/m^3$}
\addplot [dashed, sienna1408675]
table {%
0 0
0.00404040404040404 3.44066303459742
0.00808080808080808 6.88101712935157
0.0121212121212121 10.3210622842624
0.0161616161616162 13.76079849933
0.0202020202020202 17.2002257745543
0.0242424242424242 20.6393441099354
0.0282828282828283 24.0781535054731
0.0323232323232323 27.5166539611676
0.0363636363636364 30.9548454770188
0.0404040404040404 34.3927280530267
0.0444444444444444 37.8303016891913
0.0484848484848485 41.2675663855127
0.0525252525252525 44.7045221419907
0.0565656565656566 48.1411689586255
0.0606060606060606 51.5775068354171
0.0646464646464646 55.0135357723653
0.0686868686868687 58.4492557694703
0.0727272727272727 61.8846668267319
0.0767676767676768 65.3197689441503
0.0808080808080808 68.7545621217255
0.0848484848484849 72.1890463594573
0.0888888888888889 75.6232216573459
0.0929292929292929 79.0570880153912
0.096969696969697 82.4906454335932
0.101010101010101 85.9238939119519
0.105050505050505 89.3568334504674
0.109090909090909 92.7894640491395
0.113131313131313 96.2217857079684
0.117171717171717 99.653798426954
0.121212121212121 103.085502206096
0.125252525252525 106.516897045395
0.129292929292929 109.947982944851
0.133333333333333 113.378759904464
0.137373737373737 116.809227924233
0.141414141414141 120.239387004159
0.145454545454545 123.669237144241
0.149494949494949 127.098778344481
0.153535353535354 130.528010604877
0.157575757575758 133.95693392543
0.161616161616162 137.385548306139
0.165656565656566 140.813853747006
0.16969696969697 144.241850248029
0.173737373737374 147.669537809208
0.177777777777778 151.096916430545
0.181818181818182 154.523986112038
0.185858585858586 157.950746853688
0.18989898989899 161.377198655494
0.193939393939394 164.803341517458
0.197979797979798 168.229175439578
0.202020202020202 171.654700421854
0.206060606060606 175.079916464288
0.21010101010101 178.504823566878
0.214141414141414 181.929421729625
0.218181818181818 185.353710952529
0.222222222222222 188.777691235589
0.226262626262626 192.201362578806
0.23030303030303 195.62472498218
0.234343434343434 199.047778445711
0.238383838383838 202.470522969398
0.242424242424242 205.892958553242
0.246464646464646 209.315085197242
0.250505050505051 212.7369029014
0.254545454545455 216.158411665714
0.258585858585859 219.579611490185
0.262626262626263 223.000502374812
0.266666666666667 226.421084319597
0.270707070707071 229.841357324538
0.274747474747475 233.261321389635
0.278787878787879 236.68097651489
0.282828282828283 240.100322700301
0.286868686868687 243.519359945869
0.290909090909091 246.938088251594
0.294949494949495 250.356507617475
0.298989898989899 253.774618043513
0.303030303030303 257.192419529708
0.307070707070707 260.609912076059
0.311111111111111 264.027095682567
0.315151515151515 267.443970349232
0.319191919191919 270.860536076054
0.323232323232323 274.276792863032
0.327272727272727 277.692740710168
0.331313131313131 281.108379617459
0.335353535353535 284.523709584908
0.339393939393939 287.938730612513
0.343434343434343 291.353442700275
0.347474747474747 294.767845848194
0.351515151515152 298.181940056269
0.355555555555556 301.595725324502
0.35959595959596 305.00920165289
0.363636363636364 308.422369041436
0.367676767676768 311.835227490138
0.371717171717172 315.247776998997
0.375757575757576 318.660017568013
0.37979797979798 322.071949197186
0.383838383838384 325.483571886515
0.387878787878788 328.894885636001
0.391919191919192 332.305890445643
0.395959595959596 335.716586315443
0.4 339.126973245399
};
\addlegendentry{$k_c=45~kJ/m^3$}


  % Add points (markers only)
  \addplot[only marks, red, mark=*] coordinates {
     (0.018,3.484) (0.074,28.056) (0.167,94.439) (0.295,222.908) (0.373,316.556)
  };
  
\end{axis}

\end{tikzpicture}
\end{document}
